Exact holographic thermal spectral functions: OPE, non-perturbative corrections, and black hole singularity

We study analytic properties of thermal spectral functions of holographic CFTs, examining both their (a) exact properties at finite momentum and (b) asymptotics at large momentum. For even-dimensional holographic CFTs on Minkowski spacetime and for scalar primaries with integer dimensions, we demonstrate that the exact spectral function at finite momentum factorizes into a perturbative/OPE piece and a non-perturbative piece. The former is controlled by stress tensor exchange and fixed by a near-boundary analysis. The latter encodes information about the bulk interior, including the black hole horizon and singularity. Utilizing the exact factorization, we obtain the full transseries expansion of the non-perturbative piece at large timelike momentum. This is achieved by employing exact WKB techniques to compute the monodromy of the bulk wave equation. Finally, we use these results to work out the singular loci of a spatially averaged thermofield double correlator in the complex time plane. These singular loci have been argued to provide imprints of the black hole curvature singularity in the dual CFT observables. Our result, which includes the case of non-vanishing momentum, gives a clear link between the non-perturbative spectral function and the black hole singularity.

==> figures/timelike-tikz-codes/timelike-cycles-saddle0-tikz.tex <==
 
\definecolor{cfffeff}{RGB}{255,254,255}
\definecolor{cff7f00}{RGB}{255,127,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]


  \path[fill=cfffeff] (0.0, 19.05) rectangle (19.05, 0.0);

\coordinate (wp) at (6.3263, 12.5774);
\coordinate (wm) at (6.2163, 5.4046);
\coordinate (w0) at (4.2557, 8.8624);
\coordinate (w2) at (12.5382, 8.8624);
  
%  \node[above] at ($(w0) + (-2,0)$) {\Large $u=0$}; 
%  \node[below] at ($(w2) + (2,0)$)  {\Large $u=2$};
%  \node[above] at ($(wp) - (0.7,-0.5)$)  {\huge $u_+$};
%  \node[below] at ($(wm) - (0.5,0.5)$)  {\huge $u_-$};
%  \node[below] at ($(w0)!0.5!(w2) - (0.4,0.3)$) {\Large $u=1$};

  \draw[line width = 1.2,
  draw=orange,
        decorate,
        decoration={snake, amplitude=.5mm, segment length=2mm}]
    (w0) to[out=-180, in=120] (wm);
    \draw[line width = 1.2,
  draw=orange,
        decorate,
        decoration={snake, amplitude=.5mm, segment length=2mm}]
    (w2) to[out=0, in=0] (wp);

%l-cycle
\draw[line width = 1.4,midarrow=.9,draw=DarkOrchid, looseness=3.5] ($ (wm)+(-.5,.5) $) to[out=0,in=-90] ($ (w0) + (-3,0)$);
\draw[line width = 1.4,draw=DarkOrchid, looseness=2] ($ (w0) + (-3,0)$) to[out=90,in=45] ($ (wp) + (.5,-.1)$);
\draw[line width = 1.4,draw=DarkOrchid, looseness=1,dashed] ($ (wp) + (.5,-.1)$) to[out=-135,in=90] ($ (w0) + (-1,0)$);
\draw[line width = 1.4,draw=DarkOrchid, looseness=1,dashed] ($ (w0) + (-1,0)$) to[out=-90,in=180] ($ (wm)+(-.5,.5) $);
\node[text=DarkOrchid,font=\Large] at ($ (w0) + (-3.5,0)$) {$\gamma_{l}$};
\node[font=\Large] at ($ (w0) + (-1.7,0)$) {$l$};


%l'-cycle
\draw[line width = 1.4,midarrow=.9,draw=ForestGreen, out looseness=2, in looseness=3] ($ (wp) + (.7,-.1)$) to[out=-135,in=180] ($ (w2) + (0,7)$);
\draw[line width = 1.4,draw=ForestGreen, out looseness=1, in looseness=1] ($ (w2) + (0,7)$) to[out=0,in=90] ($ (w2) + (6,0)$) to[out=-90, in=0] ($ (w2) + (0,-7)$) to[out=180, in=-135] ($ (wm)+(-.65,.7) $);
\draw[line width = 1.4,draw=ForestGreen, out looseness=1, in looseness=1, dashed] ($ (wm)+(-.65,.7) $) to[out=45,in=180] ($ (w2) + (0,-5)$) to[out=0,in=-90] ($ (w2) + (4,0)$) to[out=90,in=45] ($ (wp) + (.7,-.1)$);
\node[text=ForestGreen,font=\Large] at ($ (w2) + (6.5,0)$) {$\gamma_{l^\prime}$};
\node[font=\Large] at ($ (w2) + (4.7,0)$) {$l^\prime$};


\begin{comment}
    %A-cycle    
\draw[line width = 1.4,midarrow,draw=DarkOrchid] ($ (wm)+(.5,-.5) $) to[out=0,in=0] ($ (w0) + (0,1)$);
\draw[line width = 1.4,draw=DarkOrchid] ($ (w0) + (0,1)$) to[out=180,in=180] ($ (wm)+(.5,-.5) $);
\node[text=DarkOrchid,font=\Large] at ($ (wm) + (-1.5,0)$) {$A$};

%A'-cycle
\draw[line width = 1.4,midarrow,draw=DarkOrchid, looseness=.7] ($ (w2)+(-.5,-.5) $) to[out=170,in=-120] ($ (wp) + (-.5,0)$);
\draw[line width = 1.4,draw=DarkOrchid, looseness=1.8] ($ (wp) + (-.5,0)$) to[out=60,in=10] ($ (w2)+(-.5,-.5) $);
\node[text=DarkOrchid,font=\Large] at ($ (wp) + (6,0)$) {$A^\prime$};

%B-cyle
\draw[line width = 1.4,midarrow,draw=ForestGreen] ($ (wp) + (1,-.1) $) to[out=-100,in=45] ($ (w0) + (0,-1.1)$);
\draw[line width = 1.4,draw=ForestGreen,dashed] ($ (w0) + (0,-1.1)$) to[out=-135,in=-130,looseness=2] ($ (w0) + (-.5,1) $) to[out=50,in=-120] ($ (wp) + (0,1) $) to[out=60, in=80,looseness=2] ($ (wp) + (1,-.1) $);
%\draw[thick,draw=ForestGreen,dashed] ($ (w0) + (-.5,1) $) to[out=45,in=-135] ($ (wp) + (0,1) $);
%\draw[thick,draw=ForestGreen,dashed] ($ (wp) + (0,1) $) to[out=45, in=100] ($ (wp) + (1,-.1) $);
\node[text=ForestGreen,font=\Large] at ($ (wp) + (-1.5,0)$) {$B$};

%B'-cycle
\draw[line width = 1.4,midarrow,draw=ForestGreen] ($ (w2) + (.1,1.1) $) to[out=-150,in=45] ($ (wm) + (-.5,.5)$);
\draw[line width = 1.4,draw=ForestGreen,dashed,looseness=2] ($ (wm) + (-.5,.5)$) to[out=-135,in=-135,looseness=2] ($ (w2) + (0,-1) $) to[out=45, in=30,looseness=2] ($ (w2) + (.1,1.1) $); 
\node[text=ForestGreen,font=\Large] at ($ (wm) + (6,0)$) {$B^\prime$};
\end{comment}




    

%l'-saddle connection
  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (9.7044, 5.0114) -- (9.7711, 4.8991) -- 
  (9.8123, 4.8331) -- (9.8805, 4.7279) -- (9.9968, 4.5609) -- (10.0237, 4.5241) 
  -- (10.0502, 4.4887) -- (10.1018, 4.421) -- (10.2016, 4.2966) -- (10.226, 
  4.2674) -- (10.2503, 4.2386) -- (10.2985, 4.1829) -- (10.3936, 4.0771) -- 
  (10.5809, 3.8841) -- (10.6041, 3.8614) -- (10.6274, 3.8391) -- (10.674, 3.795)
   -- (10.7669, 3.7101) -- (10.9528, 3.5513) -- (10.9761, 3.5325) -- (10.9994, 
  3.5137) -- (11.0461, 3.4769) -- (11.1396, 3.4054) -- (11.3276, 3.2706) -- 
  (11.3531, 3.2531) -- (11.3787, 3.2359) -- (11.43, 3.2019) -- (11.5329, 3.136) 
  -- (11.7402, 3.0125) -- (11.7662, 2.9978) -- (11.7923, 2.9832) -- (11.8445, 
  2.9547) -- (11.9494, 2.8993) -- (12.1602, 2.7958) -- (12.1867, 2.7835) -- 
  (12.2133, 2.7714) -- (12.2663, 2.7477) -- (12.3729, 2.7018) -- (12.3996, 
  2.6906) -- (12.4263, 2.6797) -- (12.4798, 2.6582) -- (12.5871, 2.6168) -- 
  (12.6409, 2.5969) -- (12.6948, 2.5776) -- (12.8028, 2.5407) -- (13.0197, 
  2.4732) -- (13.0451, 2.4659) -- (13.0706, 2.4587) -- (13.1214, 2.4445) -- 
  (13.2232, 2.4178) -- (13.2489, 2.4114) -- (13.2744, 2.4051) -- (13.3254, 
  2.3928) -- (13.4277, 2.3697) -- (13.4532, 2.3642) -- (13.4789, 2.3588) -- 
  (13.5301, 2.3483) -- (13.6328, 2.3286) -- (13.6841, 2.3195) -- (13.7355, 
  2.3108) -- (13.8383, 2.2947) -- (13.864, 2.291) -- (13.8898, 2.2874) -- 
  (13.9412, 2.2804) -- (13.967, 2.2771) -- (13.9927, 2.2739) -- (14.0441, 
  2.2678) -- (14.0699, 2.2649) -- (14.0957, 2.2622) -- (14.1472, 2.257) -- 
  (14.173, 2.2545) -- (14.1988, 2.2521) -- (14.2503, 2.2477) -- (14.2759, 
  2.2457) -- (14.3017, 2.2439) -- (14.3275, 2.2419) -- (14.379, 2.2386) -- 
  (14.4048, 2.2372) -- (14.4562, 2.2345) -- (14.5077, 2.2323) -- (14.5335, 
  2.2313) -- (14.5592, 2.2305) -- (14.5849, 2.2297) -- (14.6106, 2.2291) -- 
  (14.6363, 2.2286) -- (14.6621, 2.228) -- (14.7125, 2.2275) -- (14.7377, 
  2.2273) -- (14.7628, 2.2273) -- (14.8132, 2.2276) -- (14.8383, 2.2279) -- 
  (14.8635, 2.2283) -- (14.8886, 2.2287) -- (14.9138, 2.2293) -- (14.9389, 
  2.2299) -- (14.9891, 2.2316) -- (15.0143, 2.2326) -- (15.0644, 2.2348) -- 
  (15.0894, 2.236) -- (15.1145, 2.2374) -- (15.1646, 2.2404) -- (15.1896, 
  2.2421) -- (15.2146, 2.2439) -- (15.2645, 2.2477) -- (15.2896, 2.2496) -- 
  (15.3146, 2.2519) -- (15.3644, 2.2564) -- (15.4639, 2.2667) -- (15.4887, 
  2.2696) -- (15.5137, 2.2725) -- (15.5633, 2.2786) -- (15.6622, 2.2921) -- 
  (15.687, 2.2957) -- (15.7117, 2.2993) -- (15.761, 2.307) -- (15.8594, 2.3235) 
  -- (15.884, 2.3278) -- (15.9085, 2.3322) -- (15.9574, 2.3414) -- (16.0551, 
  2.3609) -- (16.2494, 2.4044) -- (16.2756, 2.4107) -- (16.3018, 2.4172) -- 
  (16.354, 2.4304) -- (16.4582, 2.4581) -- (16.6648, 2.5188) -- (16.716, 2.535) 
  -- (16.7671, 2.5517) -- (16.869, 2.5863) -- (17.0706, 2.6603) -- (17.1205, 
  2.6799) -- (17.1702, 2.6999) -- (17.2693, 2.7409) -- (17.465, 2.828) -- 
  (17.8467, 3.0209) -- (17.8685, 3.0329) -- (17.8902, 3.0451) -- (17.9337, 
  3.0696) -- (18.0199, 3.1193) -- (18.1898, 3.223) -- (18.2109, 3.2363) -- 
  (18.2319, 3.2497) -- (18.2736, 3.2767) -- (18.3564, 3.3317) -- (18.5193, 
  3.4452) -- (18.5596, 3.4744) -- (18.5995, 3.5039) -- (18.6786, 3.5637) -- 
  (18.8339, 3.6869) -- (19.1325, 3.947) -- (19.1523, 3.9653) -- (19.1717, 
  3.9836) -- (19.2105, 4.0206) -- (19.2873, 4.0953) -- (19.437, 4.2485) -- 
  (19.4553, 4.2679) -- (19.4735, 4.2875) -- (19.5097, 4.3269) -- (19.5812, 
  4.4064) -- (19.72, 4.5689) -- (19.737, 4.5896) -- (19.7538, 4.6102) -- 
  (19.7873, 4.6518) -- (19.8531, 4.7358) -- (19.9806, 4.9069) -- (20.2176, 
  5.2609) -- (20.2314, 5.2833) -- (20.245, 5.3054) -- (20.2722, 5.3502) -- 
  (20.3251, 5.4402) -- (20.4265, 5.6227) -- (20.4388, 5.6458) -- (20.4511, 
  5.6688) -- (20.475, 5.7151) -- (20.5219, 5.8083) -- (20.611, 5.9969) -- 
  (20.6218, 6.0206) -- (20.6324, 6.0445) -- (20.6532, 6.0922) -- (20.6939, 
  6.1882) -- (20.7703, 6.382) -- (20.7794, 6.4064) -- (20.7884, 6.4308) -- 
  (20.8062, 6.4797) -- (20.8403, 6.5781) -- (20.9039, 6.7762) -- (20.9108, 
  6.7994) -- (20.9177, 6.8227) -- (20.9312, 6.8692) -- (20.9571, 6.9628) -- 
  (20.9634, 6.9862) -- (20.9695, 7.0097) -- (20.9816, 7.0567) -- (21.0046, 
  7.1509) -- (21.0101, 7.1745) -- (21.0155, 7.198) -- (21.0261, 7.2454) -- 
  (21.0462, 7.3403) -- (21.051, 7.364) -- (21.0557, 7.3878) -- (21.065, 7.4353) 
  -- (21.0821, 7.5307) -- (21.0862, 7.5547) -- (21.09, 7.5785) -- (21.0978, 
  7.6263) -- (21.112, 7.7223) -- (21.1186, 7.7702) -- (21.1248, 7.8183) -- 
  (21.1361, 7.9145) -- (21.141, 7.9627) -- (21.1459, 8.0109) -- (21.1481, 
  8.0351) -- (21.1501, 8.0592) -- (21.1541, 8.1074) -- (21.1577, 8.1556) -- 
  (21.1594, 8.1799) -- (21.1609, 8.204) -- (21.1624, 8.2283) -- (21.1638, 
  8.2524) -- (21.1663, 8.3008) -- (21.1674, 8.3269) -- (21.1685, 8.3533) -- 
  (21.1694, 8.3794) -- (21.1702, 8.4058) -- (21.1711, 8.4319) -- (21.1718, 
  8.4581) -- (21.1722, 8.4844) -- (21.1726, 8.5106) -- (21.173, 8.5369) -- 
  (21.1731, 8.5633) -- (21.1733, 8.5894) -- (21.1733, 8.6158) -- (21.1731, 
  8.642) -- (21.1729, 8.6683) -- (21.1725, 8.6945) -- (21.172, 8.7208) -- 
  (21.1715, 8.747) -- (21.1708, 8.7733) -- (21.17, 8.7995) -- (21.1691, 8.8258) 
  -- (21.1682, 8.852) -- (21.1669, 8.8781) -- (21.1658, 8.9045) -- (21.1645, 
  8.9307) -- (21.1614, 8.983) -- (21.158, 9.0355) -- (21.1541, 9.0879) -- 
  (21.1499, 9.1403) -- (21.1475, 9.1663) -- (21.145, 9.1925) -- (21.1399, 
  9.2447) -- (21.1372, 9.2709) -- (21.1343, 9.2969) -- (21.1282, 9.3492) -- 
  (21.125, 9.3752) -- (21.1217, 9.4013) -- (21.1149, 9.4533) -- (21.0997, 
  9.5574) -- (21.0914, 9.6092) -- (21.0827, 9.661) -- (21.0641, 9.7645) -- 
  (21.0592, 9.7903) -- (21.0541, 9.816) -- (21.0437, 9.8676) -- (21.0217, 
  9.9704) -- (21.0163, 9.9944) -- (21.0108, 10.0183) -- (20.9995, 10.066) -- 
  (20.9759, 10.1614) -- (20.9241, 10.3509) -- (20.9172, 10.3744) -- (20.9104, 
  10.3978) -- (20.896, 10.445) -- (20.8665, 10.5387) -- (20.803, 10.7247) -- 
  (20.7947, 10.7477) -- (20.7863, 10.7709) -- (20.7691, 10.8169) -- (20.7338, 
  10.9087) -- (20.6589, 11.0906) -- (20.492, 11.4474) -- (20.4699, 11.4904) -- 
  (20.4476, 11.5331) -- (20.402, 11.6184) -- (20.3069, 11.7866) -- (20.2824, 
  11.8283) -- (20.2574, 11.8697) -- (20.2067, 11.9521) -- (20.1014, 12.1146) -- 
  (20.0879, 12.1347) -- (20.0743, 12.1547) -- (20.0469, 12.1947) -- (19.9912, 
  12.2739) -- (19.8761, 12.4299) -- (19.6317, 12.7314) -- (19.6144, 12.7513) -- 
  (19.5971, 12.7711) -- (19.5621, 12.8107) -- (19.4914, 12.8888) -- (19.3459, 
  13.0416) -- (19.3273, 13.0605) -- (19.3087, 13.0791) -- (19.2712, 13.1163) -- 
  (19.1952, 13.1898) -- (19.0397, 13.3329) -- (19.02, 13.3506) -- (19.0, 
  13.3681) -- (18.9602, 13.4027) -- (18.8794, 13.4712) -- (18.7144, 13.6041) -- 
  (18.3715, 13.8538) -- (18.3509, 13.8676) -- (18.3304, 13.8815) -- (18.289, 
  13.9088) -- (18.2057, 13.9626) -- (18.0366, 14.0665) -- (18.0151, 14.079) -- 
  (17.9937, 14.0915) -- (17.9507, 14.1163) -- (17.8641, 14.165) -- (17.6885, 
  14.2584) -- (17.6441, 14.281) -- (17.5996, 14.3032) -- (17.5099, 14.3465) -- 
  (17.3286, 14.4292) -- (17.3057, 14.4391) -- (17.2828, 14.4489) -- (17.2369, 
  14.4683) -- (17.1446, 14.5062) -- (16.958, 14.5776) -- (16.9326, 14.5868) -- 
  (16.907, 14.5959) -- (16.8559, 14.614) -- (16.7532, 14.6485) -- (16.7275, 
  14.657) -- (16.7015, 14.6652) -- (16.6499, 14.6815) -- (16.5458, 14.7126) -- 
  (16.5198, 14.7202) -- (16.4936, 14.7276) -- (16.4412, 14.7421) -- (16.3361, 
  14.7698) -- (16.1243, 14.82) -- (16.0977, 14.8258) -- (16.0711, 14.8314) -- 
  (16.0176, 14.8423) -- (15.9106, 14.863) -- (15.8838, 14.8678) -- (15.8569, 
  14.8726) -- (15.8031, 14.8817) -- (15.6952, 14.8988) -- (15.6411, 14.9065) -- 
  (15.587, 14.914) -- (15.5327, 14.9208) -- (15.4784, 14.9272) -- (15.4511, 
  14.9302) -- (15.424, 14.9332) -- (15.3694, 14.9388) -- (15.3148, 14.9437) -- 
  (15.2603, 14.9483) -- (15.2065, 14.9524) -- (15.1528, 14.956) -- (15.099, 
  14.959) -- (15.072, 14.9604) -- (15.0451, 14.9618) -- (15.0181, 14.9629) -- 
  (14.9913, 14.964) -- (14.9643, 14.9649) -- (14.9372, 14.9658) -- (14.9102, 
  14.9665) -- (14.8832, 14.967) -- (14.8292, 14.9678) -- (14.8022, 14.9681) -- 
  (14.7752, 14.9683) -- (14.7482, 14.9683) -- (14.721, 14.9681) -- (14.694, 
  14.968) -- (14.6669, 14.9676) -- (14.6399, 14.9671) -- (14.6127, 14.9666) -- 
  (14.5857, 14.9659) -- (14.5586, 14.9651) -- (14.5316, 14.9643) -- (14.4773, 
  14.962) -- (14.4502, 14.9608) -- (14.4231, 14.9594) -- (14.396, 14.9579) -- 
  (14.3417, 14.9546) -- (14.2875, 14.9507) -- (14.2604, 14.9487) -- (14.2332, 
  14.9465) -- (14.1789, 14.9417) -- (14.1519, 14.9392) -- (14.1248, 14.9364) -- 
  (14.0705, 14.9308) -- (13.962, 14.918) -- (13.935, 14.9144) -- (13.9079, 
  14.9108) -- (13.8537, 14.9031) -- (13.7454, 14.8864) -- (13.7182, 14.882) -- 
  (13.6912, 14.8773) -- (13.6372, 14.8678) -- (13.5292, 14.8471) -- (13.5039, 
  14.842) -- (13.4787, 14.8368) -- (13.4284, 14.8262) -- (13.328, 14.8034) -- 
  (13.3029, 14.7975) -- (13.2778, 14.7914) -- (13.2277, 14.7789) -- (13.1276, 
  14.7527) -- (13.1027, 14.746) -- (13.0776, 14.7389) -- (13.0277, 14.7248) -- 
  (12.9281, 14.695) -- (12.7295, 14.6301) -- (12.7048, 14.6215) -- (12.68, 
  14.6127) -- (12.6307, 14.5949) -- (12.5322, 14.5579) -- (12.3359, 14.4782) -- 
  (12.3115, 14.4677) -- (12.2871, 14.4571) -- (12.2384, 14.4355) -- (12.1412, 
  14.3909) -- (11.9479, 14.2956) -- (11.9218, 14.2821) -- (11.8956, 14.2683) -- 
  (11.8437, 14.2405) -- (11.7399, 14.1829) -- (11.5338, 14.06) -- (11.5081, 
  14.044) -- (11.4825, 14.0276) -- (11.4314, 13.9945) -- (11.3294, 13.9263) -- 
  (11.1267, 13.7807) -- (11.1015, 13.7615) -- (11.0763, 13.7422) -- (11.026, 
  13.7029) -- (10.9255, 13.6218) -- (10.725, 13.4477) -- (10.6999, 13.4247) -- 
  (10.675, 13.4014) -- (10.6248, 13.354) -- (10.5244, 13.2552) -- (10.3211, 
  13.0384) -- (10.297, 13.011) -- (10.2729, 12.9833) -- (10.2241, 12.926) -- 
  (10.1244, 12.8035) -- (10.099, 12.7708) -- (10.073, 12.7372) -- (10.0203, 
  12.6667) -- (9.9066, 12.5062) -- (9.8753, 12.4598) -- (9.8421, 12.4091) -- 
  (9.8056, 12.3519) -- (9.7624, 12.2822) -- (9.7258, 12.1473) -- (9.7759, 12.06)
   -- (9.8107, 11.9991) -- (9.8397, 11.948) -- (9.8654, 11.9027) -- (9.8887, 
  11.8613) -- (9.9306, 11.7869) -- (10.0013, 11.6601) -- (10.0171, 11.6316) -- 
  (10.0324, 11.604) -- (10.0613, 11.5517) -- (10.1142, 11.4554) -- (10.2058, 
  11.2876) -- (10.3524, 11.0152) -- (10.3612, 10.9988) -- (10.3697, 10.9828) -- 
  (10.3865, 10.9513) -- (10.4189, 10.8906) -- (10.4789, 10.7776) -- (10.5842, 
  10.5789) -- (10.7546, 10.2576) -- (10.9987, 9.8065) -- (11.164, 9.5143) -- 
  (11.3009, 9.2848) -- (11.4001, 9.1265) -- (11.4771, 9.0089) -- (11.543, 
  8.9119) -- (11.5912, 8.843) -- (11.6324, 8.7857) -- (11.664, 8.7428) -- 
  (11.687, 8.712) -- (11.7067, 8.6859) -- (11.7212, 8.667) -- (11.7323, 8.6524) 
  -- (11.7419, 8.6402) -- (11.7489, 8.6312) -- (11.7548, 8.6236) -- (11.7591, 
  8.6181) -- (11.7624, 8.6138) -- (11.7653, 8.6103) -- (11.7673, 8.6076) -- 
  (11.7691, 8.6054) -- (11.7704, 8.6038) -- (11.7713, 8.6025) -- (11.7723, 
  8.6014) -- (11.7729, 8.6006) -- (11.7737, 8.5995) -- (11.774, 8.5992) -- 
  (11.7741, 8.5992) -- (11.7741, 8.599) -- (11.7742, 8.599) -- (11.7742, 8.5988);


%l-saddle-connection    
  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (9.7044, 5.0114) -- (9.5743, 5.0132) -- 
  (9.4972, 5.0161) -- (9.4321, 5.0196) -- (9.3737, 5.0235) -- (9.3198, 5.0278) 
  -- (9.2694, 5.0325) -- (9.2214, 5.0374) -- (9.1755, 5.0425) -- (9.1314, 5.048)
   -- (9.0889, 5.0537) -- (9.0075, 5.0655) -- (8.9684, 5.0719) -- (8.9302, 
  5.0783) -- (8.8565, 5.0919) -- (8.8207, 5.0989) -- (8.7855, 5.106) -- (8.7169,
   5.1209) -- (8.5861, 5.1523) -- (8.5544, 5.1605) -- (8.5233, 5.1689) -- 
  (8.4621, 5.186) -- (8.344, 5.2217) -- (8.3152, 5.2309) -- (8.2867, 5.2401) -- 
  (8.2307, 5.2591) -- (8.1217, 5.2986) -- (8.0951, 5.3086) -- (8.0688, 5.3188) 
  -- (8.0167, 5.3396) -- (7.9153, 5.3823) -- (7.8905, 5.3932) -- (7.8658, 
  5.4043) -- (7.8171, 5.4264) -- (7.722, 5.4722) -- (7.5401, 5.5677) -- (7.5162,
   5.5811) -- (7.4927, 5.5946) -- (7.446, 5.6217) -- (7.3547, 5.6771) -- 
  (7.1804, 5.7923) -- (7.1595, 5.8071) -- (7.1385, 5.8219) -- (7.0973, 5.8518) 
  -- (7.0167, 5.9127) -- (6.863, 6.038) -- (6.8446, 6.054) -- (6.8261, 6.0701) 
  -- (6.7899, 6.1024) -- (6.719, 6.1678) -- (6.5844, 6.3019) -- (6.5681, 6.319) 
  -- (6.5522, 6.3361) -- (6.5205, 6.3705) -- (6.459, 6.44) -- (6.3426, 6.5815) 
  -- (6.3296, 6.5982) -- (6.3167, 6.615) -- (6.2913, 6.6488) -- (6.242, 6.7167) 
  -- (6.1491, 6.8546) -- (6.1379, 6.872) -- (6.127, 6.8895) -- (6.1055, 6.9245) 
  -- (6.0638, 6.9949) -- (5.9862, 7.1374) -- (5.9771, 7.1555) -- (5.968, 7.1734)
   -- (5.9504, 7.2095) -- (5.9163, 7.282) -- (5.9081, 7.3002) -- (5.9001, 
  7.3185) -- (5.8842, 7.355) -- (5.8539, 7.4283) -- (5.8396, 7.4652) -- (5.8257,
   7.5022) -- (5.7992, 7.5763) -- (5.7929, 7.5949) -- (5.7867, 7.6135) -- 
  (5.7747, 7.6509) -- (5.7519, 7.7257) -- (5.7467, 7.744) -- (5.7416, 7.7625) --
   (5.7317, 7.7993) -- (5.7131, 7.8731) -- (5.7087, 7.8917) -- (5.7045, 7.9102) 
  -- (5.6964, 7.9473) -- (5.6815, 8.0217) -- (5.6746, 8.0589) -- (5.6684, 
  8.0961) -- (5.6654, 8.1149) -- (5.6625, 8.1335) -- (5.6571, 8.1708) -- 
  (5.6545, 8.1895) -- (5.6522, 8.2083) -- (5.6476, 8.2456) -- (5.6455, 8.2644) 
  -- (5.6436, 8.2831) -- (5.64, 8.3206) -- (5.6384, 8.3393) -- (5.6369, 8.3581) 
  -- (5.6355, 8.3768) -- (5.6342, 8.3957) -- (5.633, 8.4144) -- (5.6311, 8.4519)
   -- (5.6303, 8.4708) -- (5.6289, 8.5083) -- (5.6285, 8.527) -- (5.628, 8.5459)
   -- (5.6278, 8.5646) -- (5.6276, 8.5834) -- (5.6276, 8.6023) -- (5.6279, 
  8.6397) -- (5.6282, 8.6586) -- (5.6286, 8.6774) -- (5.6291, 8.6961) -- 
  (5.6298, 8.715) -- (5.6315, 8.7525) -- (5.6325, 8.7712) -- (5.6336, 8.7901) --
   (5.6348, 8.8088) -- (5.6376, 8.8463) -- (5.6409, 8.8838) -- (5.6446, 8.9213) 
  -- (5.6466, 8.9415) -- (5.649, 8.9619) -- (5.6541, 9.0024) -- (5.6568, 9.0228)
   -- (5.6597, 9.0431) -- (5.6658, 9.0836) -- (5.6691, 9.1037) -- (5.6724, 
  9.124) -- (5.6797, 9.1644) -- (5.6957, 9.2451) -- (5.7, 9.2652) -- (5.7045, 
  9.2854) -- (5.7138, 9.3255) -- (5.7342, 9.4057) -- (5.7395, 9.4256) -- (5.745,
   9.4456) -- (5.7565, 9.4855) -- (5.7811, 9.565) -- (5.7941, 9.6047) -- 
  (5.8077, 9.6441) -- (5.8367, 9.7229) -- (5.8441, 9.7425) -- (5.8518, 9.762) --
   (5.8677, 9.8012) -- (5.9008, 9.879) -- (5.9094, 9.8983) -- (5.9181, 9.9177) 
  -- (5.936, 9.9563) -- (5.9735, 10.0331) -- (6.0548, 10.1851) -- (6.0649, 
  10.2026) -- (6.0751, 10.2201) -- (6.0958, 10.2551) -- (6.1386, 10.3245) -- 
  (6.2298, 10.4617) -- (6.2538, 10.4956) -- (6.2783, 10.5293) -- (6.3286, 
  10.5963) -- (6.4352, 10.728) -- (6.4491, 10.7442) -- (6.463, 10.7604) -- 
  (6.4914, 10.7927) -- (6.5495, 10.8566) -- (6.6716, 10.982) -- (6.7033, 
  11.0129) -- (6.7357, 11.0435) -- (6.8017, 11.1038) -- (6.9401, 11.2219) -- 
  (6.9594, 11.2376) -- (6.9789, 11.2532) -- (7.0185, 11.2842) -- (7.0995, 
  11.3454) -- (7.2693, 11.4636) -- (7.2912, 11.478) -- (7.3134, 11.4923) -- 
  (7.3582, 11.5207) -- (7.4501, 11.5763) -- (7.6426, 11.6831) -- (7.6675, 
  11.696) -- (7.6926, 11.7088) -- (7.7436, 11.7341) -- (7.8481, 11.7833) -- 
  (7.8748, 11.7955) -- (7.9017, 11.8074) -- (7.9562, 11.8309) -- (8.0684, 
  11.8766) -- (8.0972, 11.8878) -- (8.1262, 11.8987) -- (8.185, 11.9203) -- 
  (8.3065, 11.9619) -- (8.3378, 11.972) -- (8.3694, 11.9819) -- (8.4336, 
  12.0015) -- (8.5673, 12.0384) -- (8.6013, 12.0472) -- (8.6358, 12.0558) -- 
  (8.7063, 12.0723) -- (8.7424, 12.0804) -- (8.7792, 12.0883) -- (8.855, 
  12.1034) -- (8.894, 12.1108) -- (8.934, 12.1179) -- (8.9749, 12.1248) -- 
  (9.0168, 12.1314) -- (9.06, 12.1379) -- (9.1046, 12.1441) -- (9.1507, 12.15) 
  -- (9.1987, 12.1558) -- (9.2488, 12.1612) -- (9.3018, 12.1661) -- (9.3581, 
  12.171) -- (9.4192, 12.1752) -- (9.4871, 12.179) -- (9.5677, 12.1821) -- 
  (9.6996, 12.1843) -- (9.7704, 12.0694) -- (9.8083, 12.0031) -- (9.8393, 
  11.9486) -- (9.8913, 11.8568) -- (9.974, 11.7093) -- (9.9919, 11.6771) -- 
  (10.0091, 11.6462) -- (10.0414, 11.5878) -- (10.0998, 11.4818) -- (10.1989, 
  11.3002) -- (10.3553, 11.0098) -- (10.371, 10.9803) -- (10.3864, 10.9515) -- 
  (10.416, 10.896) -- (10.4713, 10.792) -- (10.5693, 10.607) -- (10.7298, 
  10.304) -- (10.9838, 9.8335) -- (11.1544, 9.5312) -- (11.2828, 9.3143) -- 
  (11.3916, 9.14) -- (11.4711, 9.018) -- (11.5387, 8.918) -- (11.5907, 8.8438) 
  -- (11.6289, 8.7908) -- (11.6614, 8.7463) -- (11.6852, 8.7143) -- (11.7055, 
  8.6874) -- (11.7209, 8.6672) -- (11.7323, 8.6526) -- (11.7419, 8.6402) -- 
  (11.7489, 8.6311) -- (11.7544, 8.6242) -- (11.7589, 8.6183) -- (11.7624, 
  8.6138) -- (11.7653, 8.6103) -- (11.7675, 8.6075) -- (11.769, 8.6054) -- 
  (11.7704, 8.6038) -- (11.7713, 8.6025) -- (11.7722, 8.6016) -- (11.7729, 
  8.6007) -- (11.7733, 8.6001) -- (11.7737, 8.5995) -- (11.7742, 8.599) -- 
  (11.7744, 8.5987) -- (11.7745, 8.5985) -- (11.7746, 8.5983) -- (11.7748, 
  8.5983) -- (11.7749, 8.5981) -- (11.7749, 8.598) -- (11.7751, 8.598) -- 
  (11.7751, 8.5979);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (9.7044, 5.0114) -- (9.7679, 5.1218) -- 
  (9.8042, 5.1851) -- (9.86, 5.2835) -- (9.945, 5.4346) -- (10.0711, 5.6618) -- 
  (10.2519, 5.9935) -- (10.4987, 6.4554) -- (10.8361, 7.0904) -- (11.0455, 
  7.4732) -- (11.1989, 7.7409) -- (11.3269, 7.9531) -- (11.4201, 8.1001) -- 
  (11.4993, 8.2199) -- (11.5599, 8.3082) -- (11.6045, 8.3712) -- (11.6425, 
  8.4237) -- (11.6703, 8.4614) -- (11.6921, 8.4904) -- (11.7106, 8.5148) -- 
  (11.7241, 8.5324) -- (11.7355, 8.5473) -- (11.7443, 8.5586) -- (11.7507, 
  8.5669) -- (11.7562, 8.5739) -- (11.7602, 8.5788) -- (11.7636, 8.5832) -- 
  (11.7661, 8.5864) -- (11.768, 8.5889) -- (11.7695, 8.5908) -- (11.7708, 
  8.5923) -- (11.7716, 8.5934) -- (11.7724, 8.5944) -- (11.7735, 8.5958) -- 
  (11.7738, 8.5962) -- (11.7741, 8.5965) -- (11.7744, 8.5969) -- (11.7748, 
  8.5973) -- (11.7748, 8.5974) -- (11.7751, 8.5977) -- (11.7751, 8.5979);




   %u=2 to u_{-} 
  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (9.7044, 12.1843) -- (9.7711, 12.2965) 
  -- (9.8123, 12.3627) -- (9.8805, 12.4677) -- (9.9968, 12.6347) -- (10.0237, 
  12.6715) -- (10.0502, 12.707) -- (10.1018, 12.7746) -- (10.2016, 12.899) -- 
  (10.226, 12.9283) -- (10.2503, 12.957) -- (10.2985, 13.0128) -- (10.3936, 
  13.1185) -- (10.5809, 13.3116) -- (10.6041, 13.3342) -- (10.6274, 13.3566) -- 
  (10.674, 13.4006) -- (10.7669, 13.4855) -- (10.9528, 13.6442) -- (10.9761, 
  13.6631) -- (10.9994, 13.6819) -- (11.0461, 13.7188) -- (11.1396, 13.7903) -- 
  (11.3276, 13.9249) -- (11.3531, 13.9424) -- (11.3787, 13.9597) -- (11.43, 
  13.9937) -- (11.5329, 14.0596) -- (11.7402, 14.1832) -- (11.7923, 14.2124) -- 
  (11.8445, 14.2411) -- (11.9494, 14.2963) -- (12.1602, 14.3998) -- (12.1867, 
  14.4121) -- (12.2133, 14.4242) -- (12.2663, 14.448) -- (12.3729, 14.4938) -- 
  (12.3996, 14.505) -- (12.4263, 14.516) -- (12.4798, 14.5375) -- (12.5871, 
  14.5788) -- (12.6409, 14.5987) -- (12.6948, 14.618) -- (12.8028, 14.6549) -- 
  (13.0197, 14.7224) -- (13.0451, 14.7297) -- (13.0706, 14.737) -- (13.1214, 
  14.7511) -- (13.2232, 14.7778) -- (13.2489, 14.7843) -- (13.2744, 14.7905) -- 
  (13.3254, 14.8027) -- (13.4277, 14.826) -- (13.4532, 14.8315) -- (13.4789, 
  14.8369) -- (13.5301, 14.8474) -- (13.6328, 14.867) -- (13.6584, 14.8717) -- 
  (13.6841, 14.8761) -- (13.7355, 14.8847) -- (13.8383, 14.9009) -- (13.8898, 
  14.9083) -- (13.9412, 14.9152) -- (13.9927, 14.9218) -- (14.0441, 14.9279) -- 
  (14.0699, 14.9308) -- (14.0957, 14.9335) -- (14.1472, 14.9388) -- (14.1988, 
  14.9434) -- (14.2503, 14.9479) -- (14.2759, 14.9499) -- (14.3017, 14.9519) -- 
  (14.3275, 14.9536) -- (14.379, 14.957) -- (14.4048, 14.9585) -- (14.4562, 
  14.9611) -- (14.4819, 14.9623) -- (14.5592, 14.9652) -- (14.5849, 14.9659) -- 
  (14.6106, 14.9666) -- (14.6363, 14.9671) -- (14.6621, 14.9676) -- (14.7125, 
  14.9681) -- (14.7377, 14.9683) -- (14.788, 14.9683) -- (14.8132, 14.968) -- 
  (14.8383, 14.9677) -- (14.8635, 14.9674) -- (14.8886, 14.9669) -- (14.9138, 
  14.9663) -- (14.964, 14.9649) -- (14.9891, 14.964) -- (15.0143, 14.963) -- 
  (15.0394, 14.962) -- (15.0644, 14.9608) -- (15.0894, 14.9596) -- (15.1145, 
  14.9582) -- (15.1646, 14.9552) -- (15.1896, 14.9535) -- (15.2146, 14.9517) -- 
  (15.2645, 14.948) -- (15.2896, 14.9459) -- (15.3146, 14.9437) -- (15.3644, 
  14.9392) -- (15.4639, 14.9288) -- (15.4887, 14.9261) -- (15.5137, 14.9231) -- 
  (15.5633, 14.917) -- (15.6622, 14.9036) -- (15.687, 14.9) -- (15.7117, 
  14.8963) -- (15.761, 14.8886) -- (15.8594, 14.8722) -- (15.9085, 14.8634) -- 
  (15.9574, 14.8541) -- (16.0551, 14.8347) -- (16.2494, 14.7913) -- (16.2756, 
  14.785) -- (16.3018, 14.7785) -- (16.354, 14.7653) -- (16.4582, 14.7374) -- 
  (16.6648, 14.6768) -- (16.6904, 14.6688) -- (16.716, 14.6605) -- (16.7671, 
  14.6439) -- (16.869, 14.6094) -- (17.0706, 14.5353) -- (17.0955, 14.5256) -- 
  (17.1205, 14.5157) -- (17.1702, 14.4959) -- (17.2693, 14.4547) -- (17.465, 
  14.3676) -- (17.8467, 14.1746) -- (17.8685, 14.1626) -- (17.8902, 14.1505) -- 
  (17.9337, 14.1261) -- (18.0199, 14.0762) -- (18.1898, 13.9726) -- (18.2109, 
  13.9594) -- (18.2319, 13.9459) -- (18.2736, 13.9189) -- (18.3564, 13.8639) -- 
  (18.5193, 13.7503) -- (18.5596, 13.7211) -- (18.5995, 13.6916) -- (18.6786, 
  13.6318) -- (18.8339, 13.5086) -- (19.1325, 13.2486) -- (19.1523, 13.2303) -- 
  (19.1717, 13.2119) -- (19.2105, 13.175) -- (19.2873, 13.1003) -- (19.437, 
  12.9471) -- (19.4553, 12.9277) -- (19.4735, 12.9081) -- (19.5097, 12.8688) -- 
  (19.5812, 12.7892) -- (19.72, 12.6267) -- (19.737, 12.606) -- (19.7538, 
  12.5853) -- (19.7873, 12.5437) -- (19.8531, 12.4598) -- (19.9806, 12.2887) -- 
  (20.2176, 11.9346) -- (20.2314, 11.9125) -- (20.245, 11.8901) -- (20.2722, 
  11.8455) -- (20.3251, 11.7554) -- (20.4265, 11.5729) -- (20.4388, 11.5499) -- 
  (20.4511, 11.5267) -- (20.475, 11.4804) -- (20.5219, 11.3873) -- (20.611, 
  11.1988) -- (20.6218, 11.1749) -- (20.6324, 11.1511) -- (20.6532, 11.1034) -- 
  (20.6939, 11.0075) -- (20.7703, 10.8137) -- (20.7794, 10.7894) -- (20.7884, 
  10.7648) -- (20.8062, 10.7159) -- (20.8403, 10.6176) -- (20.9039, 10.4193) -- 
  (20.9108, 10.3962) -- (20.9177, 10.3729) -- (20.9312, 10.3263) -- (20.9571, 
  10.2328) -- (20.9634, 10.2093) -- (20.9695, 10.1859) -- (20.9816, 10.1389) -- 
  (21.0046, 10.0448) -- (21.0101, 10.0211) -- (21.0155, 9.9975) -- (21.0261, 
  9.9503) -- (21.0462, 9.8553) -- (21.051, 9.8316) -- (21.0557, 9.8079) -- 
  (21.065, 9.7602) -- (21.0821, 9.6649) -- (21.0862, 9.641) -- (21.09, 9.6171) 
  -- (21.0978, 9.5692) -- (21.112, 9.4733) -- (21.1186, 9.4254) -- (21.1248, 
  9.3773) -- (21.1361, 9.2811) -- (21.1386, 9.257) -- (21.141, 9.233) -- 
  (21.1459, 9.1848) -- (21.1481, 9.1606) -- (21.1501, 9.1365) -- (21.1541, 
  9.0882) -- (21.1577, 9.0399) -- (21.1594, 9.0158) -- (21.1609, 8.9916) -- 
  (21.1624, 8.9674) -- (21.1638, 8.9432) -- (21.1663, 8.8948) -- (21.1685, 
  8.8425) -- (21.1694, 8.8161) -- (21.1702, 8.79) -- (21.1711, 8.7636) -- 
  (21.1718, 8.7375) -- (21.1722, 8.7111) -- (21.1726, 8.6849) -- (21.173, 
  8.6586) -- (21.1731, 8.6324) -- (21.1733, 8.6061) -- (21.1733, 8.5799) -- 
  (21.1731, 8.5536) -- (21.1729, 8.5274) -- (21.1725, 8.5011) -- (21.172, 
  8.4749) -- (21.1715, 8.4486) -- (21.1708, 8.4224) -- (21.17, 8.3961) -- 
  (21.1691, 8.3699) -- (21.1682, 8.3436) -- (21.1669, 8.3174) -- (21.1658, 
  8.2912) -- (21.1645, 8.2649) -- (21.1614, 8.2126) -- (21.158, 8.1602) -- 
  (21.1541, 8.1078) -- (21.1499, 8.0555) -- (21.1475, 8.0293) -- (21.145, 
  8.0031) -- (21.1399, 7.9509) -- (21.1372, 7.9247) -- (21.1343, 7.8986) -- 
  (21.1282, 7.8464) -- (21.125, 7.8204) -- (21.1217, 7.7943) -- (21.1149, 
  7.7422) -- (21.0997, 7.6383) -- (21.0956, 7.6123) -- (21.0914, 7.5864) -- 
  (21.0827, 7.5346) -- (21.0641, 7.4311) -- (21.0592, 7.4053) -- (21.0541, 
  7.3795) -- (21.0437, 7.328) -- (21.0217, 7.2252) -- (21.0163, 7.2012) -- 
  (21.0108, 7.1774) -- (20.9995, 7.1296) -- (20.9759, 7.0343) -- (20.9241, 
  6.8449) -- (20.9104, 6.7977) -- (20.896, 6.7507) -- (20.8665, 6.657) -- 
  (20.803, 6.471) -- (20.7947, 6.4478) -- (20.7863, 6.4247) -- (20.7691, 6.3787)
   -- (20.7338, 6.2869) -- (20.6589, 6.105) -- (20.492, 5.7483) -- (20.4699, 
  5.7054) -- (20.4476, 5.6625) -- (20.402, 5.5773) -- (20.3069, 5.4089) -- 
  (20.2824, 5.3673) -- (20.2574, 5.3258) -- (20.2067, 5.2434) -- (20.1014, 
  5.081) -- (20.0879, 5.061) -- (20.0743, 5.0409) -- (20.0469, 5.0009) -- 
  (19.9912, 4.9217) -- (19.8761, 4.7657) -- (19.6317, 4.4642) -- (19.6144, 
  4.4443) -- (19.5971, 4.4245) -- (19.5621, 4.3849) -- (19.4914, 4.3068) -- 
  (19.3459, 4.154) -- (19.3087, 4.1165) -- (19.2712, 4.0793) -- (19.1952, 
  4.0058) -- (19.0397, 3.8626) -- (19.02, 3.8451) -- (19.0, 3.8276) -- (18.9602,
   3.7929) -- (18.8794, 3.7244) -- (18.7144, 3.5914) -- (18.3715, 3.3419) -- 
  (18.3509, 3.328) -- (18.3304, 3.3142) -- (18.289, 3.2868) -- (18.2057, 3.233) 
  -- (18.0366, 3.1292) -- (18.0151, 3.1166) -- (17.9937, 3.104) -- (17.9507, 
  3.0792) -- (17.8641, 3.0306) -- (17.6885, 2.9372) -- (17.6663, 2.9259) -- 
  (17.6441, 2.9147) -- (17.5996, 2.8925) -- (17.5099, 2.8491) -- (17.3286, 
  2.7665) -- (17.2828, 2.7467) -- (17.2369, 2.7273) -- (17.1446, 2.6895) -- 
  (16.958, 2.618) -- (16.9326, 2.6088) -- (16.907, 2.5997) -- (16.8559, 2.5818) 
  -- (16.7532, 2.547) -- (16.7275, 2.5388) -- (16.7015, 2.5304) -- (16.6499, 
  2.5142) -- (16.5458, 2.4829) -- (16.5198, 2.4755) -- (16.4936, 2.4681) -- 
  (16.4412, 2.4535) -- (16.3361, 2.4258) -- (16.1243, 2.3756) -- (16.0977, 2.37)
   -- (16.0711, 2.3642) -- (16.0176, 2.3533) -- (15.9106, 2.3326) -- (15.8838, 
  2.3278) -- (15.8569, 2.323) -- (15.8031, 2.3139) -- (15.6952, 2.2969) -- 
  (15.6682, 2.2929) -- (15.6411, 2.2891) -- (15.587, 2.2818) -- (15.5598, 
  2.2782) -- (15.5327, 2.2749) -- (15.4784, 2.2684) -- (15.4511, 2.2654) -- 
  (15.424, 2.2625) -- (15.3694, 2.257) -- (15.3421, 2.2543) -- (15.3148, 2.2519)
   -- (15.2603, 2.2473) -- (15.2334, 2.2452) -- (15.1796, 2.2414) -- (15.1259, 
  2.2381) -- (15.099, 2.2366) -- (15.072, 2.2352) -- (15.0451, 2.2339) -- 
  (15.0181, 2.2327) -- (14.9913, 2.2317) -- (14.9643, 2.2308) -- (14.9372, 
  2.2299) -- (14.8832, 2.2286) -- (14.8292, 2.2277) -- (14.8022, 2.2275) -- 
  (14.7752, 2.2273) -- (14.7482, 2.2273) -- (14.721, 2.2275) -- (14.694, 2.2277)
   -- (14.6669, 2.228) -- (14.6399, 2.2284) -- (14.6127, 2.229) -- (14.5857, 
  2.2297) -- (14.5586, 2.2305) -- (14.5316, 2.2313) -- (14.4773, 2.2335) -- 
  (14.4502, 2.2348) -- (14.4231, 2.2361) -- (14.396, 2.2377) -- (14.3417, 2.241)
   -- (14.2875, 2.2448) -- (14.2604, 2.2469) -- (14.2332, 2.2491) -- (14.1789, 
  2.2539) -- (14.1519, 2.2564) -- (14.1248, 2.2592) -- (14.0705, 2.2648) -- 
  (13.962, 2.2778) -- (13.935, 2.2812) -- (13.9079, 2.2848) -- (13.8537, 2.2925)
   -- (13.7454, 2.3092) -- (13.7182, 2.3137) -- (13.6912, 2.3183) -- (13.6372, 
  2.3279) -- (13.5292, 2.3485) -- (13.5039, 2.3536) -- (13.4787, 2.3588) -- 
  (13.4284, 2.3695) -- (13.328, 2.3921) -- (13.2778, 2.4043) -- (13.2277, 
  2.4167) -- (13.1276, 2.4428) -- (13.1027, 2.4497) -- (13.0776, 2.4566) -- 
  (13.0277, 2.4708) -- (12.9281, 2.5006) -- (12.7295, 2.5655) -- (12.7048, 
  2.5742) -- (12.68, 2.5829) -- (12.6307, 2.6006) -- (12.5322, 2.6377) -- 
  (12.3359, 2.7174) -- (12.3115, 2.7278) -- (12.2871, 2.7384) -- (12.2384, 
  2.7601) -- (12.1412, 2.8047) -- (11.9479, 2.8999) -- (11.9218, 2.9136) -- 
  (11.8956, 2.9272) -- (11.8437, 2.9551) -- (11.7399, 3.0127) -- (11.5338, 
  3.1356) -- (11.5081, 3.1517) -- (11.4825, 3.168) -- (11.4314, 3.201) -- 
  (11.3294, 3.2694) -- (11.1267, 3.4151) -- (11.1015, 3.4341) -- (11.0763, 
  3.4534) -- (11.026, 3.4926) -- (10.9255, 3.5738) -- (10.725, 3.7479) -- 
  (10.6999, 3.7709) -- (10.675, 3.7942) -- (10.6248, 3.8416) -- (10.5244, 
  3.9405) -- (10.3211, 4.1573) -- (10.297, 4.1846) -- (10.2729, 4.2124) -- 
  (10.2241, 4.2697) -- (10.1244, 4.3922) -- (10.099, 4.4247) -- (10.073, 4.4584)
   -- (10.0203, 4.5289) -- (9.9066, 4.6893) -- (9.8753, 4.7358) -- (9.8421, 
  4.7865) -- (9.8056, 4.8438) -- (9.7624, 4.9134) -- (9.7258, 5.0483) -- 
  (9.7759, 5.1355) -- (9.8107, 5.1964) -- (9.8397, 5.2476) -- (9.8654, 5.2929) 
  -- (9.8887, 5.3344) -- (9.9306, 5.4087) -- (10.0013, 5.5354) -- (10.0171, 
  5.564) -- (10.0324, 5.5915) -- (10.0613, 5.644) -- (10.1142, 5.7404) -- 
  (10.2058, 5.9079) -- (10.3524, 6.1805) -- (10.3612, 6.1968) -- (10.3697, 
  6.2129) -- (10.3865, 6.2443) -- (10.4189, 6.3051) -- (10.4789, 6.4179) -- 
  (10.5842, 6.6167) -- (10.7546, 6.938) -- (10.9987, 7.3892) -- (11.164, 7.6813)
   -- (11.3009, 7.9108) -- (11.4001, 8.0691) -- (11.4771, 8.1868) -- (11.543, 
  8.2837) -- (11.5912, 8.3526) -- (11.6324, 8.4099) -- (11.664, 8.4527) -- 
  (11.687, 8.4838) -- (11.7067, 8.5098) -- (11.7212, 8.5287) -- (11.7323, 
  8.5431) -- (11.7419, 8.5554) -- (11.7489, 8.5644) -- (11.7548, 8.5719) -- 
  (11.7591, 8.5775) -- (11.7624, 8.5817) -- (11.7653, 8.5853) -- (11.7673, 
  8.5879) -- (11.7691, 8.5901) -- (11.7704, 8.5919) -- (11.7713, 8.5932) -- 
  (11.7723, 8.5941) -- (11.7729, 8.595) -- (11.7737, 8.5961) -- (11.774, 8.5965)
   -- (11.7741, 8.5965) -- (11.7741, 8.5966) -- (11.7742, 8.5966) -- (11.7742, 
  8.5968);




  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (9.7044, 12.1843) -- (9.7679, 12.0738) 
  -- (9.8042, 12.0104) -- (9.86, 11.912) -- (9.945, 11.761) -- (10.0711, 
  11.5338) -- (10.2519, 11.2022) -- (10.4987, 10.7402) -- (10.8361, 10.1053) -- 
  (11.0455, 9.7223) -- (11.1989, 9.4547) -- (11.3269, 9.2425) -- (11.4201, 
  9.0955) -- (11.4993, 8.9759) -- (11.5599, 8.8875) -- (11.6045, 8.8244) -- 
  (11.6425, 8.7719) -- (11.6703, 8.7341) -- (11.6921, 8.7052) -- (11.7106, 
  8.6808) -- (11.7241, 8.6632) -- (11.7355, 8.6483) -- (11.7443, 8.637) -- 
  (11.7507, 8.6287) -- (11.7562, 8.6218) -- (11.7602, 8.6167) -- (11.7636, 
  8.6125) -- (11.7661, 8.6092) -- (11.768, 8.6068) -- (11.7695, 8.6047) -- 
  (11.7708, 8.6032) -- (11.7716, 8.6021) -- (11.7724, 8.6012) -- (11.773, 
  8.6005) -- (11.7735, 8.5999) -- (11.7738, 8.5994) -- (11.7744, 8.5988) -- 
  (11.7745, 8.5985) -- (11.7748, 8.5983) -- (11.7748, 8.5981) -- (11.7749, 
  8.5981) -- (11.7749, 8.598) -- (11.7751, 8.598) -- (11.7751, 8.5979);


    

  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (9.7044, 12.1843) -- (9.5743, 12.1824) 
  -- (9.4972, 12.1795) -- (9.4321, 12.1761) -- (9.3737, 12.1721) -- (9.3198, 
  12.1678) -- (9.2694, 12.1631) -- (9.2214, 12.1583) -- (9.1755, 12.1531) -- 
  (9.1314, 12.1477) -- (9.0889, 12.142) -- (9.0075, 12.13) -- (8.9684, 12.1237) 
  -- (8.9302, 12.1172) -- (8.8565, 12.1037) -- (8.8207, 12.0967) -- (8.7855, 
  12.0895) -- (8.7169, 12.0748) -- (8.5861, 12.0434) -- (8.5544, 12.0351) -- 
  (8.5233, 12.0268) -- (8.4621, 12.0097) -- (8.344, 11.974) -- (8.3152, 11.9648)
   -- (8.2867, 11.9554) -- (8.2307, 11.9364) -- (8.1217, 11.897) -- (8.0951, 
  11.887) -- (8.0688, 11.8768) -- (8.0167, 11.856) -- (7.9153, 11.8134) -- 
  (7.8905, 11.8025) -- (7.8658, 11.7915) -- (7.8171, 11.7691) -- (7.722, 
  11.7234) -- (7.5401, 11.6279) -- (7.5162, 11.6145) -- (7.4927, 11.6012) -- 
  (7.446, 11.5739) -- (7.3547, 11.5185) -- (7.1804, 11.4033) -- (7.1595, 
  11.3885) -- (7.1385, 11.3736) -- (7.0973, 11.3437) -- (7.0167, 11.2828) -- 
  (6.863, 11.1576) -- (6.8261, 11.1256) -- (6.7899, 11.0932) -- (6.719, 11.0278)
   -- (6.5844, 10.8937) -- (6.5681, 10.8766) -- (6.5522, 10.8595) -- (6.5205, 
  10.8252) -- (6.459, 10.7557) -- (6.3426, 10.6141) -- (6.3296, 10.5974) -- 
  (6.3167, 10.5806) -- (6.2913, 10.5468) -- (6.242, 10.4789) -- (6.1491, 
  10.3411) -- (6.1379, 10.3236) -- (6.127, 10.3062) -- (6.1055, 10.2712) -- 
  (6.0638, 10.2008) -- (5.9862, 10.0582) -- (5.9771, 10.0402) -- (5.968, 
  10.0222) -- (5.9504, 9.9861) -- (5.9163, 9.9136) -- (5.9081, 9.8954) -- 
  (5.9001, 9.8772) -- (5.8842, 9.8407) -- (5.8539, 9.7673) -- (5.8467, 9.7488) 
  -- (5.8396, 9.7305) -- (5.8257, 9.6935) -- (5.7992, 9.6193) -- (5.7929, 
  9.6007) -- (5.7867, 9.5821) -- (5.7747, 9.5448) -- (5.7519, 9.47) -- (5.7467, 
  9.4516) -- (5.7416, 9.4332) -- (5.7317, 9.3963) -- (5.7131, 9.3224) -- 
  (5.7087, 9.304) -- (5.7045, 9.2854) -- (5.6964, 9.2483) -- (5.6815, 9.174) -- 
  (5.6781, 9.1554) -- (5.6746, 9.1367) -- (5.6684, 9.0995) -- (5.6654, 9.0807) 
  -- (5.6625, 9.0621) -- (5.6571, 9.0248) -- (5.6545, 9.006) -- (5.6522, 8.9874)
   -- (5.6476, 8.9499) -- (5.6455, 8.9312) -- (5.6436, 8.9125) -- (5.64, 8.875) 
  -- (5.6384, 8.8562) -- (5.6369, 8.8375) -- (5.6355, 8.8188) -- (5.6342, 8.8) 
  -- (5.633, 8.7811) -- (5.6311, 8.7437) -- (5.6303, 8.7249) -- (5.6296, 8.706) 
  -- (5.6289, 8.6873) -- (5.628, 8.6498) -- (5.6278, 8.6309) -- (5.6276, 8.6122)
   -- (5.6276, 8.5934) -- (5.6278, 8.5746) -- (5.6279, 8.5558) -- (5.6282, 
  8.5371) -- (5.6286, 8.5182) -- (5.6291, 8.4995) -- (5.6298, 8.4807) -- 
  (5.6307, 8.4618) -- (5.6315, 8.4431) -- (5.6325, 8.4244) -- (5.6336, 8.4056) 
  -- (5.6348, 8.3869) -- (5.6362, 8.368) -- (5.6376, 8.3493) -- (5.6409, 8.3118)
   -- (5.6446, 8.2743) -- (5.6466, 8.254) -- (5.649, 8.2336) -- (5.6541, 8.1931)
   -- (5.6568, 8.1729) -- (5.6597, 8.1526) -- (5.6658, 8.1121) -- (5.6724, 
  8.0716) -- (5.6797, 8.0312) -- (5.6957, 7.9506) -- (5.7, 7.9303) -- (5.7045, 
  7.9104) -- (5.7138, 7.8701) -- (5.7342, 7.7899) -- (5.7395, 7.7699) -- (5.745,
   7.7499) -- (5.7565, 7.7101) -- (5.7811, 7.6306) -- (5.7876, 7.6108) -- 
  (5.7941, 7.5911) -- (5.8077, 7.5515) -- (5.8367, 7.4728) -- (5.8441, 7.4531) 
  -- (5.8518, 7.4336) -- (5.8677, 7.3946) -- (5.9008, 7.3167) -- (5.9094, 
  7.2973) -- (5.9181, 7.278) -- (5.936, 7.2394) -- (5.9735, 7.1625) -- (6.0548, 
  7.0106) -- (6.0649, 6.993) -- (6.0751, 6.9755) -- (6.0958, 6.9405) -- (6.1386,
   6.871) -- (6.2298, 6.7339) -- (6.2538, 6.7) -- (6.2783, 6.6663) -- (6.3286, 
  6.5994) -- (6.4352, 6.4677) -- (6.463, 6.4352) -- (6.4914, 6.4029) -- (6.5495,
   6.339) -- (6.6716, 6.2136) -- (6.6875, 6.1981) -- (6.7033, 6.1828) -- 
  (6.7357, 6.1523) -- (6.8017, 6.0918) -- (6.9401, 5.9737) -- (6.9594, 5.9579) 
  -- (6.9789, 5.9424) -- (7.0185, 5.9114) -- (7.0995, 5.8503) -- (7.2693, 
  5.7321) -- (7.2912, 5.7176) -- (7.3134, 5.7033) -- (7.3582, 5.6749) -- 
  (7.4501, 5.6192) -- (7.6426, 5.5126) -- (7.6675, 5.4996) -- (7.6926, 5.4868) 
  -- (7.7436, 5.4616) -- (7.8481, 5.4122) -- (7.8748, 5.4001) -- (7.9017, 
  5.3883) -- (7.9562, 5.3647) -- (8.0684, 5.319) -- (8.0972, 5.3079) -- (8.1262,
   5.2969) -- (8.185, 5.2753) -- (8.3065, 5.2337) -- (8.3378, 5.2236) -- 
  (8.3694, 5.2137) -- (8.4336, 5.1942) -- (8.5673, 5.1572) -- (8.6013, 5.1485) 
  -- (8.6358, 5.1399) -- (8.7063, 5.1233) -- (8.7424, 5.1153) -- (8.7792, 
  5.1073) -- (8.855, 5.0921) -- (8.894, 5.0848) -- (8.934, 5.0778) -- (8.9749, 
  5.0708) -- (9.0168, 5.0642) -- (9.06, 5.0577) -- (9.1046, 5.0515) -- (9.1507, 
  5.0455) -- (9.1987, 5.0399) -- (9.2488, 5.0345) -- (9.3018, 5.0294) -- 
  (9.3581, 5.0247) -- (9.4192, 5.0205) -- (9.4871, 5.0166) -- (9.5677, 5.0134) 
  -- (9.6996, 5.0114) -- (9.7704, 5.1262) -- (9.8083, 5.1924) -- (9.8393, 
  5.2472) -- (9.8913, 5.3388) -- (9.974, 5.4862) -- (10.0091, 5.5495) -- 
  (10.0414, 5.6079) -- (10.0998, 5.7138) -- (10.1989, 5.8954) -- (10.3553, 
  6.1857) -- (10.3631, 6.2006) -- (10.371, 6.2152) -- (10.3864, 6.244) -- 
  (10.416, 6.2996) -- (10.4713, 6.4037) -- (10.5693, 6.5885) -- (10.7298, 
  6.8916) -- (10.9838, 7.3622) -- (11.1544, 7.6645) -- (11.2828, 7.8813) -- 
  (11.3916, 8.0556) -- (11.4711, 8.1776) -- (11.5387, 8.2776) -- (11.5907, 
  8.3517) -- (11.6289, 8.4049) -- (11.6614, 8.4493) -- (11.6852, 8.4813) -- 
  (11.7055, 8.5081) -- (11.7209, 8.5284) -- (11.7323, 8.5431) -- (11.7419, 
  8.5556) -- (11.7489, 8.5645) -- (11.7544, 8.5715) -- (11.7589, 8.5775) -- 
  (11.7624, 8.5817) -- (11.7653, 8.5853) -- (11.7675, 8.5881) -- (11.769, 
  8.5901) -- (11.7704, 8.5919) -- (11.7713, 8.5932) -- (11.7722, 8.5941) -- 
  (11.7729, 8.595) -- (11.7737, 8.5961) -- (11.774, 8.5965) -- (11.7744, 8.5969)
   -- (11.7745, 8.5972) -- (11.7748, 8.5974) -- (11.7749, 8.5974) -- (11.7749, 
  8.5977) -- (11.7751, 8.5977);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (7.6342, 8.5979) -- (11.7751, 8.5979);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (15.9161, 8.5979) -- (11.7752, 8.5979);


  \path[fill=cff7f00,even odd rule] (6.3263, 5.5046) -- (6.4405, 5.3902) -- 
  (6.3263, 5.276) -- (6.4405, 5.1616) -- (6.3263, 5.0473) -- (6.2119, 5.1616) --
   (6.0977, 5.0473) -- (5.9833, 5.1616) -- (6.0977, 5.276) -- (5.9833, 5.3902) 
  -- (6.0977, 5.5046) -- (6.2119, 5.3902) -- cycle(6.3263, 5.5046);



  \path[fill=cff7f00,even odd rule] (6.3263, 12.6774) -- (6.4405, 12.5632) -- 
  (6.3263, 12.4489) -- (6.4405, 12.3345) -- (6.3263, 12.2203) -- (6.2119, 
  12.3345) -- (6.0977, 12.2203) -- (5.9833, 12.3345) -- (6.0977, 12.4489) -- 
  (5.9833, 12.5632) -- (6.0977, 12.6774) -- (6.2119, 12.5632) -- cycle(6.3263, 
  12.6774);



  \path[fill=cff7f00,even odd rule] (4.2557, 9.0911) -- (4.3699, 8.9767) -- 
  (4.2557, 8.8624) -- (4.3699, 8.7481) -- (4.2557, 8.6338) -- (4.1413, 8.7481) 
  -- (4.027, 8.6338) -- (3.9127, 8.7481) -- (4.027, 8.8624) -- (3.9127, 8.9767) 
  -- (4.027, 9.0911) -- (4.1413, 8.9767) -- cycle(4.2557, 9.0911);



  \path[fill=cff7f00,even odd rule] (12.5382, 9.0911) -- (12.6525, 8.9767) -- 
  (12.5382, 8.8624) -- (12.6525, 8.7481) -- (12.5382, 8.6338) -- (12.424, 
  8.7481) -- (12.3096, 8.6338) -- (12.1954, 8.7481) -- (12.3096, 8.8624) -- 
  (12.1954, 8.9767) -- (12.3096, 9.0911) -- (12.424, 8.9767) -- cycle(12.5382, 
  9.0911);



  \path[fill=blue,even odd rule] (4.2557, 8.8624).. controls (4.2557, 8.8321) 
  and (4.2435, 8.803) .. (4.2222, 8.7815).. controls (4.2007, 8.7602) and 
  (4.1716, 8.7481) .. (4.1413, 8.7481).. controls (4.111, 8.7481) and (4.0819, 
  8.7602) .. (4.0605, 8.7815).. controls (4.039, 8.803) and (4.027, 8.8321) .. 
  (4.027, 8.8624).. controls (4.027, 8.8928) and (4.039, 8.9218) .. (4.0605, 
  8.9432).. controls (4.0819, 8.9647) and (4.111, 8.9767) .. (4.1413, 8.9767).. 
  controls (4.1716, 8.9767) and (4.2007, 8.9647) .. (4.2222, 8.9432).. controls 
  (4.2435, 8.9218) and (4.2557, 8.8928) .. (4.2557, 8.8624) -- cycle(4.2557, 
  8.8624);



  \path[fill=blue,even odd rule] (12.5382, 8.8624).. controls (12.5382, 8.8321) 
  and (12.5262, 8.803) .. (12.5047, 8.7815).. controls (12.4832, 8.7602) and 
  (12.4543, 8.7481) .. (12.424, 8.7481).. controls (12.3937, 8.7481) and 
  (12.3646, 8.7602) .. (12.3431, 8.7815).. controls (12.3216, 8.803) and 
  (12.3096, 8.8321) .. (12.3096, 8.8624).. controls (12.3096, 8.8928) and 
  (12.3216, 8.9218) .. (12.3431, 8.9432).. controls (12.3646, 8.9647) and 
  (12.3937, 8.9767) .. (12.424, 8.9767).. controls (12.4543, 8.9767) and 
  (12.4832, 8.9647) .. (12.5047, 8.9432).. controls (12.5262, 8.9218) and 
  (12.5382, 8.8928) .. (12.5382, 8.8624) -- cycle(12.5382, 8.8624);



  \path[fill=blue,even odd rule] (8.3969, 8.8624).. controls (8.3969, 8.8321) 
  and (8.3848, 8.803) .. (8.3635, 8.7815).. controls (8.342, 8.7602) and 
  (8.3129, 8.7481) .. (8.2826, 8.7481).. controls (8.2522, 8.7481) and (8.2232, 
  8.7602) .. (8.2018, 8.7815).. controls (8.1803, 8.803) and (8.1683, 8.8321) ..
   (8.1683, 8.8624).. controls (8.1683, 8.8928) and (8.1803, 8.9218) .. (8.2018,
   8.9432).. controls (8.2232, 8.9647) and (8.2522, 8.9767) .. (8.2826, 
  8.9767).. controls (8.3129, 8.9767) and (8.342, 8.9647) .. (8.3635, 8.9432).. 
  controls (8.3848, 8.9218) and (8.3969, 8.8928) .. (8.3969, 8.8624) -- 
  cycle(8.3969, 8.8624);




\end{tikzpicture}










==> figures/timelike-tikz-codes/timelike-cycles-tikz.tex <==
 
\definecolor{cfffeff}{RGB}{255,254,255}
\definecolor{cff7f00}{RGB}{255,127,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]


  \path[fill=cfffeff] (0.0, 19.05) rectangle (19.05, 0.0);

\coordinate (wp) at (6.3263, 12.5774);
\coordinate (wm) at (6.2163, 5.4046);
\coordinate (w0) at (4.2557, 8.8624);
\coordinate (w2) at (12.5382, 8.8624);
  
  \node[above] at ($(w0) + (-2,0)$) {\Large $u=0$}; 
  \node[below] at ($(w2) + (2,0)$)  {\Large $u=2$};
  \node[above] at ($(wp) - (0.7,-0.5)$)  {\huge $u_+$};
  \node[below] at ($(wm) - (0.5,0.5)$)  {\huge $u_-$};
  \node[below] at ($(w0)!0.5!(w2) - (0.4,0.3)$) {\Large $u=1$};

  \draw[line width = 1.2,
  draw=orange,
        decorate,
        decoration={snake, amplitude=.5mm, segment length=2mm}]
    (w0) to[out=-180, in=120] (wm);
    \draw[line width = 1.2,
  draw=orange,
        decorate,
        decoration={snake, amplitude=.5mm, segment length=2mm}]
    (w2) to[out=0, in=0] (wp);

%A-cycle    
\draw[line width = 1.4,midarrow,draw=DarkOrchid] ($ (wm)+(.5,-.5) $) to[out=0,in=0] ($ (w0) + (0,1)$);
\draw[line width = 1.4,draw=DarkOrchid] ($ (w0) + (0,1)$) to[out=180,in=180] ($ (wm)+(.5,-.5) $);
\node[text=DarkOrchid,font=\Large] at ($ (wm) + (-1.5,0)$) {$A$};

%A'-cycle
\draw[line width = 1.4,midarrow,draw=DarkOrchid, looseness=.7] ($ (w2)+(-.5,-.5) $) to[out=170,in=-120] ($ (wp) + (-.5,0)$);
\draw[line width = 1.4,draw=DarkOrchid, looseness=1.8] ($ (wp) + (-.5,0)$) to[out=60,in=-10] ($ (w2)+(-.5,-.5) $);
\node[text=DarkOrchid,font=\Large] at ($ (wp) + (6,0)$) {$A^\prime$};

%B-cyle
\draw[line width = 1.4,midarrow,draw=ForestGreen] ($ (wp) + (1,-.1) $) to[out=-100,in=45] ($ (w0) + (0,-1.1)$);
\draw[line width = 1.4,draw=ForestGreen,dashed] ($ (w0) + (0,-1.1)$) to[out=-135,in=-130,looseness=2] ($ (w0) + (-.5,1) $) to[out=50,in=-120] ($ (wp) + (0,1) $) to[out=60, in=80,looseness=2] ($ (wp) + (1,-.1) $);
%\draw[thick,draw=ForestGreen,dashed] ($ (w0) + (-.5,1) $) to[out=45,in=-135] ($ (wp) + (0,1) $);
%\draw[thick,draw=ForestGreen,dashed] ($ (wp) + (0,1) $) to[out=45, in=100] ($ (wp) + (1,-.1) $);
\node[text=ForestGreen,font=\Large] at ($ (wp) + (-1.5,0)$) {$B$};

%B'-cycle
\draw[line width = 1.4,midarrow,draw=ForestGreen] ($ (w2) + (.1,1.1) $) to[out=-150,in=45] ($ (wm) + (-.5,.5)$);
\draw[line width = 1.4,draw=ForestGreen,dashed,looseness=2] ($ (wm) + (-.5,.5)$) to[out=-135,in=-135,looseness=2] ($ (w2) + (0,-1) $) to[out=45, in=30,looseness=2] ($ (w2) + (.1,1.1) $); 
\node[text=ForestGreen,font=\Large] at ($ (wm) + (6,0)$) {$B^\prime$};

%C-cycle
\draw[line width = 1.4,draw=Brown,dashed] ($ (w0) + (0,-1.1)$) to[out=150, in=180, looseness=2] ($ (w0) + (0,.5)$) to[out=0, in=180] ($(w0)!0.5!(w2) + (0,-.2)$) to[out=0,in=180] ($ (w2) + (.1,1.1) $);
\draw[line width = 1.4,draw=Brown,looseness=2] ($ (w2) + (.1,1.1) $) to[out=0, in=0] ($ (w2) + (0,-1) $); 
\draw[line width = 1.4,draw=Brown,midarrow] ($ (w2) + (0,-1) $) to[out=180,in=-30] ($ (w0) + (0,-1.1)$);
\node[text=Brown,font=\Large] at ($ (w2) + (0,-1.5)$) {$C$};


\begin{comment}
  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (9.7044, 5.0114) -- (9.7711, 4.8991) -- 
  (9.8123, 4.8331) -- (9.8805, 4.7279) -- (9.9968, 4.5609) -- (10.0237, 4.5241) 
  -- (10.0502, 4.4887) -- (10.1018, 4.421) -- (10.2016, 4.2966) -- (10.226, 
  4.2674) -- (10.2503, 4.2386) -- (10.2985, 4.1829) -- (10.3936, 4.0771) -- 
  (10.5809, 3.8841) -- (10.6041, 3.8614) -- (10.6274, 3.8391) -- (10.674, 3.795)
   -- (10.7669, 3.7101) -- (10.9528, 3.5513) -- (10.9761, 3.5325) -- (10.9994, 
  3.5137) -- (11.0461, 3.4769) -- (11.1396, 3.4054) -- (11.3276, 3.2706) -- 
  (11.3531, 3.2531) -- (11.3787, 3.2359) -- (11.43, 3.2019) -- (11.5329, 3.136) 
  -- (11.7402, 3.0125) -- (11.7662, 2.9978) -- (11.7923, 2.9832) -- (11.8445, 
  2.9547) -- (11.9494, 2.8993) -- (12.1602, 2.7958) -- (12.1867, 2.7835) -- 
  (12.2133, 2.7714) -- (12.2663, 2.7477) -- (12.3729, 2.7018) -- (12.3996, 
  2.6906) -- (12.4263, 2.6797) -- (12.4798, 2.6582) -- (12.5871, 2.6168) -- 
  (12.6409, 2.5969) -- (12.6948, 2.5776) -- (12.8028, 2.5407) -- (13.0197, 
  2.4732) -- (13.0451, 2.4659) -- (13.0706, 2.4587) -- (13.1214, 2.4445) -- 
  (13.2232, 2.4178) -- (13.2489, 2.4114) -- (13.2744, 2.4051) -- (13.3254, 
  2.3928) -- (13.4277, 2.3697) -- (13.4532, 2.3642) -- (13.4789, 2.3588) -- 
  (13.5301, 2.3483) -- (13.6328, 2.3286) -- (13.6841, 2.3195) -- (13.7355, 
  2.3108) -- (13.8383, 2.2947) -- (13.864, 2.291) -- (13.8898, 2.2874) -- 
  (13.9412, 2.2804) -- (13.967, 2.2771) -- (13.9927, 2.2739) -- (14.0441, 
  2.2678) -- (14.0699, 2.2649) -- (14.0957, 2.2622) -- (14.1472, 2.257) -- 
  (14.173, 2.2545) -- (14.1988, 2.2521) -- (14.2503, 2.2477) -- (14.2759, 
  2.2457) -- (14.3017, 2.2439) -- (14.3275, 2.2419) -- (14.379, 2.2386) -- 
  (14.4048, 2.2372) -- (14.4562, 2.2345) -- (14.5077, 2.2323) -- (14.5335, 
  2.2313) -- (14.5592, 2.2305) -- (14.5849, 2.2297) -- (14.6106, 2.2291) -- 
  (14.6363, 2.2286) -- (14.6621, 2.228) -- (14.7125, 2.2275) -- (14.7377, 
  2.2273) -- (14.7628, 2.2273) -- (14.8132, 2.2276) -- (14.8383, 2.2279) -- 
  (14.8635, 2.2283) -- (14.8886, 2.2287) -- (14.9138, 2.2293) -- (14.9389, 
  2.2299) -- (14.9891, 2.2316) -- (15.0143, 2.2326) -- (15.0644, 2.2348) -- 
  (15.0894, 2.236) -- (15.1145, 2.2374) -- (15.1646, 2.2404) -- (15.1896, 
  2.2421) -- (15.2146, 2.2439) -- (15.2645, 2.2477) -- (15.2896, 2.2496) -- 
  (15.3146, 2.2519) -- (15.3644, 2.2564) -- (15.4639, 2.2667) -- (15.4887, 
  2.2696) -- (15.5137, 2.2725) -- (15.5633, 2.2786) -- (15.6622, 2.2921) -- 
  (15.687, 2.2957) -- (15.7117, 2.2993) -- (15.761, 2.307) -- (15.8594, 2.3235) 
  -- (15.884, 2.3278) -- (15.9085, 2.3322) -- (15.9574, 2.3414) -- (16.0551, 
  2.3609) -- (16.2494, 2.4044) -- (16.2756, 2.4107) -- (16.3018, 2.4172) -- 
  (16.354, 2.4304) -- (16.4582, 2.4581) -- (16.6648, 2.5188) -- (16.716, 2.535) 
  -- (16.7671, 2.5517) -- (16.869, 2.5863) -- (17.0706, 2.6603) -- (17.1205, 
  2.6799) -- (17.1702, 2.6999) -- (17.2693, 2.7409) -- (17.465, 2.828) -- 
  (17.8467, 3.0209) -- (17.8685, 3.0329) -- (17.8902, 3.0451) -- (17.9337, 
  3.0696) -- (18.0199, 3.1193) -- (18.1898, 3.223) -- (18.2109, 3.2363) -- 
  (18.2319, 3.2497) -- (18.2736, 3.2767) -- (18.3564, 3.3317) -- (18.5193, 
  3.4452) -- (18.5596, 3.4744) -- (18.5995, 3.5039) -- (18.6786, 3.5637) -- 
  (18.8339, 3.6869) -- (19.1325, 3.947) -- (19.1523, 3.9653) -- (19.1717, 
  3.9836) -- (19.2105, 4.0206) -- (19.2873, 4.0953) -- (19.437, 4.2485) -- 
  (19.4553, 4.2679) -- (19.4735, 4.2875) -- (19.5097, 4.3269) -- (19.5812, 
  4.4064) -- (19.72, 4.5689) -- (19.737, 4.5896) -- (19.7538, 4.6102) -- 
  (19.7873, 4.6518) -- (19.8531, 4.7358) -- (19.9806, 4.9069) -- (20.2176, 
  5.2609) -- (20.2314, 5.2833) -- (20.245, 5.3054) -- (20.2722, 5.3502) -- 
  (20.3251, 5.4402) -- (20.4265, 5.6227) -- (20.4388, 5.6458) -- (20.4511, 
  5.6688) -- (20.475, 5.7151) -- (20.5219, 5.8083) -- (20.611, 5.9969) -- 
  (20.6218, 6.0206) -- (20.6324, 6.0445) -- (20.6532, 6.0922) -- (20.6939, 
  6.1882) -- (20.7703, 6.382) -- (20.7794, 6.4064) -- (20.7884, 6.4308) -- 
  (20.8062, 6.4797) -- (20.8403, 6.5781) -- (20.9039, 6.7762) -- (20.9108, 
  6.7994) -- (20.9177, 6.8227) -- (20.9312, 6.8692) -- (20.9571, 6.9628) -- 
  (20.9634, 6.9862) -- (20.9695, 7.0097) -- (20.9816, 7.0567) -- (21.0046, 
  7.1509) -- (21.0101, 7.1745) -- (21.0155, 7.198) -- (21.0261, 7.2454) -- 
  (21.0462, 7.3403) -- (21.051, 7.364) -- (21.0557, 7.3878) -- (21.065, 7.4353) 
  -- (21.0821, 7.5307) -- (21.0862, 7.5547) -- (21.09, 7.5785) -- (21.0978, 
  7.6263) -- (21.112, 7.7223) -- (21.1186, 7.7702) -- (21.1248, 7.8183) -- 
  (21.1361, 7.9145) -- (21.141, 7.9627) -- (21.1459, 8.0109) -- (21.1481, 
  8.0351) -- (21.1501, 8.0592) -- (21.1541, 8.1074) -- (21.1577, 8.1556) -- 
  (21.1594, 8.1799) -- (21.1609, 8.204) -- (21.1624, 8.2283) -- (21.1638, 
  8.2524) -- (21.1663, 8.3008) -- (21.1674, 8.3269) -- (21.1685, 8.3533) -- 
  (21.1694, 8.3794) -- (21.1702, 8.4058) -- (21.1711, 8.4319) -- (21.1718, 
  8.4581) -- (21.1722, 8.4844) -- (21.1726, 8.5106) -- (21.173, 8.5369) -- 
  (21.1731, 8.5633) -- (21.1733, 8.5894) -- (21.1733, 8.6158) -- (21.1731, 
  8.642) -- (21.1729, 8.6683) -- (21.1725, 8.6945) -- (21.172, 8.7208) -- 
  (21.1715, 8.747) -- (21.1708, 8.7733) -- (21.17, 8.7995) -- (21.1691, 8.8258) 
  -- (21.1682, 8.852) -- (21.1669, 8.8781) -- (21.1658, 8.9045) -- (21.1645, 
  8.9307) -- (21.1614, 8.983) -- (21.158, 9.0355) -- (21.1541, 9.0879) -- 
  (21.1499, 9.1403) -- (21.1475, 9.1663) -- (21.145, 9.1925) -- (21.1399, 
  9.2447) -- (21.1372, 9.2709) -- (21.1343, 9.2969) -- (21.1282, 9.3492) -- 
  (21.125, 9.3752) -- (21.1217, 9.4013) -- (21.1149, 9.4533) -- (21.0997, 
  9.5574) -- (21.0914, 9.6092) -- (21.0827, 9.661) -- (21.0641, 9.7645) -- 
  (21.0592, 9.7903) -- (21.0541, 9.816) -- (21.0437, 9.8676) -- (21.0217, 
  9.9704) -- (21.0163, 9.9944) -- (21.0108, 10.0183) -- (20.9995, 10.066) -- 
  (20.9759, 10.1614) -- (20.9241, 10.3509) -- (20.9172, 10.3744) -- (20.9104, 
  10.3978) -- (20.896, 10.445) -- (20.8665, 10.5387) -- (20.803, 10.7247) -- 
  (20.7947, 10.7477) -- (20.7863, 10.7709) -- (20.7691, 10.8169) -- (20.7338, 
  10.9087) -- (20.6589, 11.0906) -- (20.492, 11.4474) -- (20.4699, 11.4904) -- 
  (20.4476, 11.5331) -- (20.402, 11.6184) -- (20.3069, 11.7866) -- (20.2824, 
  11.8283) -- (20.2574, 11.8697) -- (20.2067, 11.9521) -- (20.1014, 12.1146) -- 
  (20.0879, 12.1347) -- (20.0743, 12.1547) -- (20.0469, 12.1947) -- (19.9912, 
  12.2739) -- (19.8761, 12.4299) -- (19.6317, 12.7314) -- (19.6144, 12.7513) -- 
  (19.5971, 12.7711) -- (19.5621, 12.8107) -- (19.4914, 12.8888) -- (19.3459, 
  13.0416) -- (19.3273, 13.0605) -- (19.3087, 13.0791) -- (19.2712, 13.1163) -- 
  (19.1952, 13.1898) -- (19.0397, 13.3329) -- (19.02, 13.3506) -- (19.0, 
  13.3681) -- (18.9602, 13.4027) -- (18.8794, 13.4712) -- (18.7144, 13.6041) -- 
  (18.3715, 13.8538) -- (18.3509, 13.8676) -- (18.3304, 13.8815) -- (18.289, 
  13.9088) -- (18.2057, 13.9626) -- (18.0366, 14.0665) -- (18.0151, 14.079) -- 
  (17.9937, 14.0915) -- (17.9507, 14.1163) -- (17.8641, 14.165) -- (17.6885, 
  14.2584) -- (17.6441, 14.281) -- (17.5996, 14.3032) -- (17.5099, 14.3465) -- 
  (17.3286, 14.4292) -- (17.3057, 14.4391) -- (17.2828, 14.4489) -- (17.2369, 
  14.4683) -- (17.1446, 14.5062) -- (16.958, 14.5776) -- (16.9326, 14.5868) -- 
  (16.907, 14.5959) -- (16.8559, 14.614) -- (16.7532, 14.6485) -- (16.7275, 
  14.657) -- (16.7015, 14.6652) -- (16.6499, 14.6815) -- (16.5458, 14.7126) -- 
  (16.5198, 14.7202) -- (16.4936, 14.7276) -- (16.4412, 14.7421) -- (16.3361, 
  14.7698) -- (16.1243, 14.82) -- (16.0977, 14.8258) -- (16.0711, 14.8314) -- 
  (16.0176, 14.8423) -- (15.9106, 14.863) -- (15.8838, 14.8678) -- (15.8569, 
  14.8726) -- (15.8031, 14.8817) -- (15.6952, 14.8988) -- (15.6411, 14.9065) -- 
  (15.587, 14.914) -- (15.5327, 14.9208) -- (15.4784, 14.9272) -- (15.4511, 
  14.9302) -- (15.424, 14.9332) -- (15.3694, 14.9388) -- (15.3148, 14.9437) -- 
  (15.2603, 14.9483) -- (15.2065, 14.9524) -- (15.1528, 14.956) -- (15.099, 
  14.959) -- (15.072, 14.9604) -- (15.0451, 14.9618) -- (15.0181, 14.9629) -- 
  (14.9913, 14.964) -- (14.9643, 14.9649) -- (14.9372, 14.9658) -- (14.9102, 
  14.9665) -- (14.8832, 14.967) -- (14.8292, 14.9678) -- (14.8022, 14.9681) -- 
  (14.7752, 14.9683) -- (14.7482, 14.9683) -- (14.721, 14.9681) -- (14.694, 
  14.968) -- (14.6669, 14.9676) -- (14.6399, 14.9671) -- (14.6127, 14.9666) -- 
  (14.5857, 14.9659) -- (14.5586, 14.9651) -- (14.5316, 14.9643) -- (14.4773, 
  14.962) -- (14.4502, 14.9608) -- (14.4231, 14.9594) -- (14.396, 14.9579) -- 
  (14.3417, 14.9546) -- (14.2875, 14.9507) -- (14.2604, 14.9487) -- (14.2332, 
  14.9465) -- (14.1789, 14.9417) -- (14.1519, 14.9392) -- (14.1248, 14.9364) -- 
  (14.0705, 14.9308) -- (13.962, 14.918) -- (13.935, 14.9144) -- (13.9079, 
  14.9108) -- (13.8537, 14.9031) -- (13.7454, 14.8864) -- (13.7182, 14.882) -- 
  (13.6912, 14.8773) -- (13.6372, 14.8678) -- (13.5292, 14.8471) -- (13.5039, 
  14.842) -- (13.4787, 14.8368) -- (13.4284, 14.8262) -- (13.328, 14.8034) -- 
  (13.3029, 14.7975) -- (13.2778, 14.7914) -- (13.2277, 14.7789) -- (13.1276, 
  14.7527) -- (13.1027, 14.746) -- (13.0776, 14.7389) -- (13.0277, 14.7248) -- 
  (12.9281, 14.695) -- (12.7295, 14.6301) -- (12.7048, 14.6215) -- (12.68, 
  14.6127) -- (12.6307, 14.5949) -- (12.5322, 14.5579) -- (12.3359, 14.4782) -- 
  (12.3115, 14.4677) -- (12.2871, 14.4571) -- (12.2384, 14.4355) -- (12.1412, 
  14.3909) -- (11.9479, 14.2956) -- (11.9218, 14.2821) -- (11.8956, 14.2683) -- 
  (11.8437, 14.2405) -- (11.7399, 14.1829) -- (11.5338, 14.06) -- (11.5081, 
  14.044) -- (11.4825, 14.0276) -- (11.4314, 13.9945) -- (11.3294, 13.9263) -- 
  (11.1267, 13.7807) -- (11.1015, 13.7615) -- (11.0763, 13.7422) -- (11.026, 
  13.7029) -- (10.9255, 13.6218) -- (10.725, 13.4477) -- (10.6999, 13.4247) -- 
  (10.675, 13.4014) -- (10.6248, 13.354) -- (10.5244, 13.2552) -- (10.3211, 
  13.0384) -- (10.297, 13.011) -- (10.2729, 12.9833) -- (10.2241, 12.926) -- 
  (10.1244, 12.8035) -- (10.099, 12.7708) -- (10.073, 12.7372) -- (10.0203, 
  12.6667) -- (9.9066, 12.5062) -- (9.8753, 12.4598) -- (9.8421, 12.4091) -- 
  (9.8056, 12.3519) -- (9.7624, 12.2822) -- (9.7258, 12.1473) -- (9.7759, 12.06)
   -- (9.8107, 11.9991) -- (9.8397, 11.948) -- (9.8654, 11.9027) -- (9.8887, 
  11.8613) -- (9.9306, 11.7869) -- (10.0013, 11.6601) -- (10.0171, 11.6316) -- 
  (10.0324, 11.604) -- (10.0613, 11.5517) -- (10.1142, 11.4554) -- (10.2058, 
  11.2876) -- (10.3524, 11.0152) -- (10.3612, 10.9988) -- (10.3697, 10.9828) -- 
  (10.3865, 10.9513) -- (10.4189, 10.8906) -- (10.4789, 10.7776) -- (10.5842, 
  10.5789) -- (10.7546, 10.2576) -- (10.9987, 9.8065) -- (11.164, 9.5143) -- 
  (11.3009, 9.2848) -- (11.4001, 9.1265) -- (11.4771, 9.0089) -- (11.543, 
  8.9119) -- (11.5912, 8.843) -- (11.6324, 8.7857) -- (11.664, 8.7428) -- 
  (11.687, 8.712) -- (11.7067, 8.6859) -- (11.7212, 8.667) -- (11.7323, 8.6524) 
  -- (11.7419, 8.6402) -- (11.7489, 8.6312) -- (11.7548, 8.6236) -- (11.7591, 
  8.6181) -- (11.7624, 8.6138) -- (11.7653, 8.6103) -- (11.7673, 8.6076) -- 
  (11.7691, 8.6054) -- (11.7704, 8.6038) -- (11.7713, 8.6025) -- (11.7723, 
  8.6014) -- (11.7729, 8.6006) -- (11.7737, 8.5995) -- (11.774, 8.5992) -- 
  (11.7741, 8.5992) -- (11.7741, 8.599) -- (11.7742, 8.599) -- (11.7742, 8.5988);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (9.7044, 5.0114) -- (9.5743, 5.0132) -- 
  (9.4972, 5.0161) -- (9.4321, 5.0196) -- (9.3737, 5.0235) -- (9.3198, 5.0278) 
  -- (9.2694, 5.0325) -- (9.2214, 5.0374) -- (9.1755, 5.0425) -- (9.1314, 5.048)
   -- (9.0889, 5.0537) -- (9.0075, 5.0655) -- (8.9684, 5.0719) -- (8.9302, 
  5.0783) -- (8.8565, 5.0919) -- (8.8207, 5.0989) -- (8.7855, 5.106) -- (8.7169,
   5.1209) -- (8.5861, 5.1523) -- (8.5544, 5.1605) -- (8.5233, 5.1689) -- 
  (8.4621, 5.186) -- (8.344, 5.2217) -- (8.3152, 5.2309) -- (8.2867, 5.2401) -- 
  (8.2307, 5.2591) -- (8.1217, 5.2986) -- (8.0951, 5.3086) -- (8.0688, 5.3188) 
  -- (8.0167, 5.3396) -- (7.9153, 5.3823) -- (7.8905, 5.3932) -- (7.8658, 
  5.4043) -- (7.8171, 5.4264) -- (7.722, 5.4722) -- (7.5401, 5.5677) -- (7.5162,
   5.5811) -- (7.4927, 5.5946) -- (7.446, 5.6217) -- (7.3547, 5.6771) -- 
  (7.1804, 5.7923) -- (7.1595, 5.8071) -- (7.1385, 5.8219) -- (7.0973, 5.8518) 
  -- (7.0167, 5.9127) -- (6.863, 6.038) -- (6.8446, 6.054) -- (6.8261, 6.0701) 
  -- (6.7899, 6.1024) -- (6.719, 6.1678) -- (6.5844, 6.3019) -- (6.5681, 6.319) 
  -- (6.5522, 6.3361) -- (6.5205, 6.3705) -- (6.459, 6.44) -- (6.3426, 6.5815) 
  -- (6.3296, 6.5982) -- (6.3167, 6.615) -- (6.2913, 6.6488) -- (6.242, 6.7167) 
  -- (6.1491, 6.8546) -- (6.1379, 6.872) -- (6.127, 6.8895) -- (6.1055, 6.9245) 
  -- (6.0638, 6.9949) -- (5.9862, 7.1374) -- (5.9771, 7.1555) -- (5.968, 7.1734)
   -- (5.9504, 7.2095) -- (5.9163, 7.282) -- (5.9081, 7.3002) -- (5.9001, 
  7.3185) -- (5.8842, 7.355) -- (5.8539, 7.4283) -- (5.8396, 7.4652) -- (5.8257,
   7.5022) -- (5.7992, 7.5763) -- (5.7929, 7.5949) -- (5.7867, 7.6135) -- 
  (5.7747, 7.6509) -- (5.7519, 7.7257) -- (5.7467, 7.744) -- (5.7416, 7.7625) --
   (5.7317, 7.7993) -- (5.7131, 7.8731) -- (5.7087, 7.8917) -- (5.7045, 7.9102) 
  -- (5.6964, 7.9473) -- (5.6815, 8.0217) -- (5.6746, 8.0589) -- (5.6684, 
  8.0961) -- (5.6654, 8.1149) -- (5.6625, 8.1335) -- (5.6571, 8.1708) -- 
  (5.6545, 8.1895) -- (5.6522, 8.2083) -- (5.6476, 8.2456) -- (5.6455, 8.2644) 
  -- (5.6436, 8.2831) -- (5.64, 8.3206) -- (5.6384, 8.3393) -- (5.6369, 8.3581) 
  -- (5.6355, 8.3768) -- (5.6342, 8.3957) -- (5.633, 8.4144) -- (5.6311, 8.4519)
   -- (5.6303, 8.4708) -- (5.6289, 8.5083) -- (5.6285, 8.527) -- (5.628, 8.5459)
   -- (5.6278, 8.5646) -- (5.6276, 8.5834) -- (5.6276, 8.6023) -- (5.6279, 
  8.6397) -- (5.6282, 8.6586) -- (5.6286, 8.6774) -- (5.6291, 8.6961) -- 
  (5.6298, 8.715) -- (5.6315, 8.7525) -- (5.6325, 8.7712) -- (5.6336, 8.7901) --
   (5.6348, 8.8088) -- (5.6376, 8.8463) -- (5.6409, 8.8838) -- (5.6446, 8.9213) 
  -- (5.6466, 8.9415) -- (5.649, 8.9619) -- (5.6541, 9.0024) -- (5.6568, 9.0228)
   -- (5.6597, 9.0431) -- (5.6658, 9.0836) -- (5.6691, 9.1037) -- (5.6724, 
  9.124) -- (5.6797, 9.1644) -- (5.6957, 9.2451) -- (5.7, 9.2652) -- (5.7045, 
  9.2854) -- (5.7138, 9.3255) -- (5.7342, 9.4057) -- (5.7395, 9.4256) -- (5.745,
   9.4456) -- (5.7565, 9.4855) -- (5.7811, 9.565) -- (5.7941, 9.6047) -- 
  (5.8077, 9.6441) -- (5.8367, 9.7229) -- (5.8441, 9.7425) -- (5.8518, 9.762) --
   (5.8677, 9.8012) -- (5.9008, 9.879) -- (5.9094, 9.8983) -- (5.9181, 9.9177) 
  -- (5.936, 9.9563) -- (5.9735, 10.0331) -- (6.0548, 10.1851) -- (6.0649, 
  10.2026) -- (6.0751, 10.2201) -- (6.0958, 10.2551) -- (6.1386, 10.3245) -- 
  (6.2298, 10.4617) -- (6.2538, 10.4956) -- (6.2783, 10.5293) -- (6.3286, 
  10.5963) -- (6.4352, 10.728) -- (6.4491, 10.7442) -- (6.463, 10.7604) -- 
  (6.4914, 10.7927) -- (6.5495, 10.8566) -- (6.6716, 10.982) -- (6.7033, 
  11.0129) -- (6.7357, 11.0435) -- (6.8017, 11.1038) -- (6.9401, 11.2219) -- 
  (6.9594, 11.2376) -- (6.9789, 11.2532) -- (7.0185, 11.2842) -- (7.0995, 
  11.3454) -- (7.2693, 11.4636) -- (7.2912, 11.478) -- (7.3134, 11.4923) -- 
  (7.3582, 11.5207) -- (7.4501, 11.5763) -- (7.6426, 11.6831) -- (7.6675, 
  11.696) -- (7.6926, 11.7088) -- (7.7436, 11.7341) -- (7.8481, 11.7833) -- 
  (7.8748, 11.7955) -- (7.9017, 11.8074) -- (7.9562, 11.8309) -- (8.0684, 
  11.8766) -- (8.0972, 11.8878) -- (8.1262, 11.8987) -- (8.185, 11.9203) -- 
  (8.3065, 11.9619) -- (8.3378, 11.972) -- (8.3694, 11.9819) -- (8.4336, 
  12.0015) -- (8.5673, 12.0384) -- (8.6013, 12.0472) -- (8.6358, 12.0558) -- 
  (8.7063, 12.0723) -- (8.7424, 12.0804) -- (8.7792, 12.0883) -- (8.855, 
  12.1034) -- (8.894, 12.1108) -- (8.934, 12.1179) -- (8.9749, 12.1248) -- 
  (9.0168, 12.1314) -- (9.06, 12.1379) -- (9.1046, 12.1441) -- (9.1507, 12.15) 
  -- (9.1987, 12.1558) -- (9.2488, 12.1612) -- (9.3018, 12.1661) -- (9.3581, 
  12.171) -- (9.4192, 12.1752) -- (9.4871, 12.179) -- (9.5677, 12.1821) -- 
  (9.6996, 12.1843) -- (9.7704, 12.0694) -- (9.8083, 12.0031) -- (9.8393, 
  11.9486) -- (9.8913, 11.8568) -- (9.974, 11.7093) -- (9.9919, 11.6771) -- 
  (10.0091, 11.6462) -- (10.0414, 11.5878) -- (10.0998, 11.4818) -- (10.1989, 
  11.3002) -- (10.3553, 11.0098) -- (10.371, 10.9803) -- (10.3864, 10.9515) -- 
  (10.416, 10.896) -- (10.4713, 10.792) -- (10.5693, 10.607) -- (10.7298, 
  10.304) -- (10.9838, 9.8335) -- (11.1544, 9.5312) -- (11.2828, 9.3143) -- 
  (11.3916, 9.14) -- (11.4711, 9.018) -- (11.5387, 8.918) -- (11.5907, 8.8438) 
  -- (11.6289, 8.7908) -- (11.6614, 8.7463) -- (11.6852, 8.7143) -- (11.7055, 
  8.6874) -- (11.7209, 8.6672) -- (11.7323, 8.6526) -- (11.7419, 8.6402) -- 
  (11.7489, 8.6311) -- (11.7544, 8.6242) -- (11.7589, 8.6183) -- (11.7624, 
  8.6138) -- (11.7653, 8.6103) -- (11.7675, 8.6075) -- (11.769, 8.6054) -- 
  (11.7704, 8.6038) -- (11.7713, 8.6025) -- (11.7722, 8.6016) -- (11.7729, 
  8.6007) -- (11.7733, 8.6001) -- (11.7737, 8.5995) -- (11.7742, 8.599) -- 
  (11.7744, 8.5987) -- (11.7745, 8.5985) -- (11.7746, 8.5983) -- (11.7748, 
  8.5983) -- (11.7749, 8.5981) -- (11.7749, 8.598) -- (11.7751, 8.598) -- 
  (11.7751, 8.5979);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (9.7044, 5.0114) -- (9.7679, 5.1218) -- 
  (9.8042, 5.1851) -- (9.86, 5.2835) -- (9.945, 5.4346) -- (10.0711, 5.6618) -- 
  (10.2519, 5.9935) -- (10.4987, 6.4554) -- (10.8361, 7.0904) -- (11.0455, 
  7.4732) -- (11.1989, 7.7409) -- (11.3269, 7.9531) -- (11.4201, 8.1001) -- 
  (11.4993, 8.2199) -- (11.5599, 8.3082) -- (11.6045, 8.3712) -- (11.6425, 
  8.4237) -- (11.6703, 8.4614) -- (11.6921, 8.4904) -- (11.7106, 8.5148) -- 
  (11.7241, 8.5324) -- (11.7355, 8.5473) -- (11.7443, 8.5586) -- (11.7507, 
  8.5669) -- (11.7562, 8.5739) -- (11.7602, 8.5788) -- (11.7636, 8.5832) -- 
  (11.7661, 8.5864) -- (11.768, 8.5889) -- (11.7695, 8.5908) -- (11.7708, 
  8.5923) -- (11.7716, 8.5934) -- (11.7724, 8.5944) -- (11.7735, 8.5958) -- 
  (11.7738, 8.5962) -- (11.7741, 8.5965) -- (11.7744, 8.5969) -- (11.7748, 
  8.5973) -- (11.7748, 8.5974) -- (11.7751, 8.5977) -- (11.7751, 8.5979);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (9.7044, 12.1843) -- (9.7711, 12.2965) 
  -- (9.8123, 12.3627) -- (9.8805, 12.4677) -- (9.9968, 12.6347) -- (10.0237, 
  12.6715) -- (10.0502, 12.707) -- (10.1018, 12.7746) -- (10.2016, 12.899) -- 
  (10.226, 12.9283) -- (10.2503, 12.957) -- (10.2985, 13.0128) -- (10.3936, 
  13.1185) -- (10.5809, 13.3116) -- (10.6041, 13.3342) -- (10.6274, 13.3566) -- 
  (10.674, 13.4006) -- (10.7669, 13.4855) -- (10.9528, 13.6442) -- (10.9761, 
  13.6631) -- (10.9994, 13.6819) -- (11.0461, 13.7188) -- (11.1396, 13.7903) -- 
  (11.3276, 13.9249) -- (11.3531, 13.9424) -- (11.3787, 13.9597) -- (11.43, 
  13.9937) -- (11.5329, 14.0596) -- (11.7402, 14.1832) -- (11.7923, 14.2124) -- 
  (11.8445, 14.2411) -- (11.9494, 14.2963) -- (12.1602, 14.3998) -- (12.1867, 
  14.4121) -- (12.2133, 14.4242) -- (12.2663, 14.448) -- (12.3729, 14.4938) -- 
  (12.3996, 14.505) -- (12.4263, 14.516) -- (12.4798, 14.5375) -- (12.5871, 
  14.5788) -- (12.6409, 14.5987) -- (12.6948, 14.618) -- (12.8028, 14.6549) -- 
  (13.0197, 14.7224) -- (13.0451, 14.7297) -- (13.0706, 14.737) -- (13.1214, 
  14.7511) -- (13.2232, 14.7778) -- (13.2489, 14.7843) -- (13.2744, 14.7905) -- 
  (13.3254, 14.8027) -- (13.4277, 14.826) -- (13.4532, 14.8315) -- (13.4789, 
  14.8369) -- (13.5301, 14.8474) -- (13.6328, 14.867) -- (13.6584, 14.8717) -- 
  (13.6841, 14.8761) -- (13.7355, 14.8847) -- (13.8383, 14.9009) -- (13.8898, 
  14.9083) -- (13.9412, 14.9152) -- (13.9927, 14.9218) -- (14.0441, 14.9279) -- 
  (14.0699, 14.9308) -- (14.0957, 14.9335) -- (14.1472, 14.9388) -- (14.1988, 
  14.9434) -- (14.2503, 14.9479) -- (14.2759, 14.9499) -- (14.3017, 14.9519) -- 
  (14.3275, 14.9536) -- (14.379, 14.957) -- (14.4048, 14.9585) -- (14.4562, 
  14.9611) -- (14.4819, 14.9623) -- (14.5592, 14.9652) -- (14.5849, 14.9659) -- 
  (14.6106, 14.9666) -- (14.6363, 14.9671) -- (14.6621, 14.9676) -- (14.7125, 
  14.9681) -- (14.7377, 14.9683) -- (14.788, 14.9683) -- (14.8132, 14.968) -- 
  (14.8383, 14.9677) -- (14.8635, 14.9674) -- (14.8886, 14.9669) -- (14.9138, 
  14.9663) -- (14.964, 14.9649) -- (14.9891, 14.964) -- (15.0143, 14.963) -- 
  (15.0394, 14.962) -- (15.0644, 14.9608) -- (15.0894, 14.9596) -- (15.1145, 
  14.9582) -- (15.1646, 14.9552) -- (15.1896, 14.9535) -- (15.2146, 14.9517) -- 
  (15.2645, 14.948) -- (15.2896, 14.9459) -- (15.3146, 14.9437) -- (15.3644, 
  14.9392) -- (15.4639, 14.9288) -- (15.4887, 14.9261) -- (15.5137, 14.9231) -- 
  (15.5633, 14.917) -- (15.6622, 14.9036) -- (15.687, 14.9) -- (15.7117, 
  14.8963) -- (15.761, 14.8886) -- (15.8594, 14.8722) -- (15.9085, 14.8634) -- 
  (15.9574, 14.8541) -- (16.0551, 14.8347) -- (16.2494, 14.7913) -- (16.2756, 
  14.785) -- (16.3018, 14.7785) -- (16.354, 14.7653) -- (16.4582, 14.7374) -- 
  (16.6648, 14.6768) -- (16.6904, 14.6688) -- (16.716, 14.6605) -- (16.7671, 
  14.6439) -- (16.869, 14.6094) -- (17.0706, 14.5353) -- (17.0955, 14.5256) -- 
  (17.1205, 14.5157) -- (17.1702, 14.4959) -- (17.2693, 14.4547) -- (17.465, 
  14.3676) -- (17.8467, 14.1746) -- (17.8685, 14.1626) -- (17.8902, 14.1505) -- 
  (17.9337, 14.1261) -- (18.0199, 14.0762) -- (18.1898, 13.9726) -- (18.2109, 
  13.9594) -- (18.2319, 13.9459) -- (18.2736, 13.9189) -- (18.3564, 13.8639) -- 
  (18.5193, 13.7503) -- (18.5596, 13.7211) -- (18.5995, 13.6916) -- (18.6786, 
  13.6318) -- (18.8339, 13.5086) -- (19.1325, 13.2486) -- (19.1523, 13.2303) -- 
  (19.1717, 13.2119) -- (19.2105, 13.175) -- (19.2873, 13.1003) -- (19.437, 
  12.9471) -- (19.4553, 12.9277) -- (19.4735, 12.9081) -- (19.5097, 12.8688) -- 
  (19.5812, 12.7892) -- (19.72, 12.6267) -- (19.737, 12.606) -- (19.7538, 
  12.5853) -- (19.7873, 12.5437) -- (19.8531, 12.4598) -- (19.9806, 12.2887) -- 
  (20.2176, 11.9346) -- (20.2314, 11.9125) -- (20.245, 11.8901) -- (20.2722, 
  11.8455) -- (20.3251, 11.7554) -- (20.4265, 11.5729) -- (20.4388, 11.5499) -- 
  (20.4511, 11.5267) -- (20.475, 11.4804) -- (20.5219, 11.3873) -- (20.611, 
  11.1988) -- (20.6218, 11.1749) -- (20.6324, 11.1511) -- (20.6532, 11.1034) -- 
  (20.6939, 11.0075) -- (20.7703, 10.8137) -- (20.7794, 10.7894) -- (20.7884, 
  10.7648) -- (20.8062, 10.7159) -- (20.8403, 10.6176) -- (20.9039, 10.4193) -- 
  (20.9108, 10.3962) -- (20.9177, 10.3729) -- (20.9312, 10.3263) -- (20.9571, 
  10.2328) -- (20.9634, 10.2093) -- (20.9695, 10.1859) -- (20.9816, 10.1389) -- 
  (21.0046, 10.0448) -- (21.0101, 10.0211) -- (21.0155, 9.9975) -- (21.0261, 
  9.9503) -- (21.0462, 9.8553) -- (21.051, 9.8316) -- (21.0557, 9.8079) -- 
  (21.065, 9.7602) -- (21.0821, 9.6649) -- (21.0862, 9.641) -- (21.09, 9.6171) 
  -- (21.0978, 9.5692) -- (21.112, 9.4733) -- (21.1186, 9.4254) -- (21.1248, 
  9.3773) -- (21.1361, 9.2811) -- (21.1386, 9.257) -- (21.141, 9.233) -- 
  (21.1459, 9.1848) -- (21.1481, 9.1606) -- (21.1501, 9.1365) -- (21.1541, 
  9.0882) -- (21.1577, 9.0399) -- (21.1594, 9.0158) -- (21.1609, 8.9916) -- 
  (21.1624, 8.9674) -- (21.1638, 8.9432) -- (21.1663, 8.8948) -- (21.1685, 
  8.8425) -- (21.1694, 8.8161) -- (21.1702, 8.79) -- (21.1711, 8.7636) -- 
  (21.1718, 8.7375) -- (21.1722, 8.7111) -- (21.1726, 8.6849) -- (21.173, 
  8.6586) -- (21.1731, 8.6324) -- (21.1733, 8.6061) -- (21.1733, 8.5799) -- 
  (21.1731, 8.5536) -- (21.1729, 8.5274) -- (21.1725, 8.5011) -- (21.172, 
  8.4749) -- (21.1715, 8.4486) -- (21.1708, 8.4224) -- (21.17, 8.3961) -- 
  (21.1691, 8.3699) -- (21.1682, 8.3436) -- (21.1669, 8.3174) -- (21.1658, 
  8.2912) -- (21.1645, 8.2649) -- (21.1614, 8.2126) -- (21.158, 8.1602) -- 
  (21.1541, 8.1078) -- (21.1499, 8.0555) -- (21.1475, 8.0293) -- (21.145, 
  8.0031) -- (21.1399, 7.9509) -- (21.1372, 7.9247) -- (21.1343, 7.8986) -- 
  (21.1282, 7.8464) -- (21.125, 7.8204) -- (21.1217, 7.7943) -- (21.1149, 
  7.7422) -- (21.0997, 7.6383) -- (21.0956, 7.6123) -- (21.0914, 7.5864) -- 
  (21.0827, 7.5346) -- (21.0641, 7.4311) -- (21.0592, 7.4053) -- (21.0541, 
  7.3795) -- (21.0437, 7.328) -- (21.0217, 7.2252) -- (21.0163, 7.2012) -- 
  (21.0108, 7.1774) -- (20.9995, 7.1296) -- (20.9759, 7.0343) -- (20.9241, 
  6.8449) -- (20.9104, 6.7977) -- (20.896, 6.7507) -- (20.8665, 6.657) -- 
  (20.803, 6.471) -- (20.7947, 6.4478) -- (20.7863, 6.4247) -- (20.7691, 6.3787)
   -- (20.7338, 6.2869) -- (20.6589, 6.105) -- (20.492, 5.7483) -- (20.4699, 
  5.7054) -- (20.4476, 5.6625) -- (20.402, 5.5773) -- (20.3069, 5.4089) -- 
  (20.2824, 5.3673) -- (20.2574, 5.3258) -- (20.2067, 5.2434) -- (20.1014, 
  5.081) -- (20.0879, 5.061) -- (20.0743, 5.0409) -- (20.0469, 5.0009) -- 
  (19.9912, 4.9217) -- (19.8761, 4.7657) -- (19.6317, 4.4642) -- (19.6144, 
  4.4443) -- (19.5971, 4.4245) -- (19.5621, 4.3849) -- (19.4914, 4.3068) -- 
  (19.3459, 4.154) -- (19.3087, 4.1165) -- (19.2712, 4.0793) -- (19.1952, 
  4.0058) -- (19.0397, 3.8626) -- (19.02, 3.8451) -- (19.0, 3.8276) -- (18.9602,
   3.7929) -- (18.8794, 3.7244) -- (18.7144, 3.5914) -- (18.3715, 3.3419) -- 
  (18.3509, 3.328) -- (18.3304, 3.3142) -- (18.289, 3.2868) -- (18.2057, 3.233) 
  -- (18.0366, 3.1292) -- (18.0151, 3.1166) -- (17.9937, 3.104) -- (17.9507, 
  3.0792) -- (17.8641, 3.0306) -- (17.6885, 2.9372) -- (17.6663, 2.9259) -- 
  (17.6441, 2.9147) -- (17.5996, 2.8925) -- (17.5099, 2.8491) -- (17.3286, 
  2.7665) -- (17.2828, 2.7467) -- (17.2369, 2.7273) -- (17.1446, 2.6895) -- 
  (16.958, 2.618) -- (16.9326, 2.6088) -- (16.907, 2.5997) -- (16.8559, 2.5818) 
  -- (16.7532, 2.547) -- (16.7275, 2.5388) -- (16.7015, 2.5304) -- (16.6499, 
  2.5142) -- (16.5458, 2.4829) -- (16.5198, 2.4755) -- (16.4936, 2.4681) -- 
  (16.4412, 2.4535) -- (16.3361, 2.4258) -- (16.1243, 2.3756) -- (16.0977, 2.37)
   -- (16.0711, 2.3642) -- (16.0176, 2.3533) -- (15.9106, 2.3326) -- (15.8838, 
  2.3278) -- (15.8569, 2.323) -- (15.8031, 2.3139) -- (15.6952, 2.2969) -- 
  (15.6682, 2.2929) -- (15.6411, 2.2891) -- (15.587, 2.2818) -- (15.5598, 
  2.2782) -- (15.5327, 2.2749) -- (15.4784, 2.2684) -- (15.4511, 2.2654) -- 
  (15.424, 2.2625) -- (15.3694, 2.257) -- (15.3421, 2.2543) -- (15.3148, 2.2519)
   -- (15.2603, 2.2473) -- (15.2334, 2.2452) -- (15.1796, 2.2414) -- (15.1259, 
  2.2381) -- (15.099, 2.2366) -- (15.072, 2.2352) -- (15.0451, 2.2339) -- 
  (15.0181, 2.2327) -- (14.9913, 2.2317) -- (14.9643, 2.2308) -- (14.9372, 
  2.2299) -- (14.8832, 2.2286) -- (14.8292, 2.2277) -- (14.8022, 2.2275) -- 
  (14.7752, 2.2273) -- (14.7482, 2.2273) -- (14.721, 2.2275) -- (14.694, 2.2277)
   -- (14.6669, 2.228) -- (14.6399, 2.2284) -- (14.6127, 2.229) -- (14.5857, 
  2.2297) -- (14.5586, 2.2305) -- (14.5316, 2.2313) -- (14.4773, 2.2335) -- 
  (14.4502, 2.2348) -- (14.4231, 2.2361) -- (14.396, 2.2377) -- (14.3417, 2.241)
   -- (14.2875, 2.2448) -- (14.2604, 2.2469) -- (14.2332, 2.2491) -- (14.1789, 
  2.2539) -- (14.1519, 2.2564) -- (14.1248, 2.2592) -- (14.0705, 2.2648) -- 
  (13.962, 2.2778) -- (13.935, 2.2812) -- (13.9079, 2.2848) -- (13.8537, 2.2925)
   -- (13.7454, 2.3092) -- (13.7182, 2.3137) -- (13.6912, 2.3183) -- (13.6372, 
  2.3279) -- (13.5292, 2.3485) -- (13.5039, 2.3536) -- (13.4787, 2.3588) -- 
  (13.4284, 2.3695) -- (13.328, 2.3921) -- (13.2778, 2.4043) -- (13.2277, 
  2.4167) -- (13.1276, 2.4428) -- (13.1027, 2.4497) -- (13.0776, 2.4566) -- 
  (13.0277, 2.4708) -- (12.9281, 2.5006) -- (12.7295, 2.5655) -- (12.7048, 
  2.5742) -- (12.68, 2.5829) -- (12.6307, 2.6006) -- (12.5322, 2.6377) -- 
  (12.3359, 2.7174) -- (12.3115, 2.7278) -- (12.2871, 2.7384) -- (12.2384, 
  2.7601) -- (12.1412, 2.8047) -- (11.9479, 2.8999) -- (11.9218, 2.9136) -- 
  (11.8956, 2.9272) -- (11.8437, 2.9551) -- (11.7399, 3.0127) -- (11.5338, 
  3.1356) -- (11.5081, 3.1517) -- (11.4825, 3.168) -- (11.4314, 3.201) -- 
  (11.3294, 3.2694) -- (11.1267, 3.4151) -- (11.1015, 3.4341) -- (11.0763, 
  3.4534) -- (11.026, 3.4926) -- (10.9255, 3.5738) -- (10.725, 3.7479) -- 
  (10.6999, 3.7709) -- (10.675, 3.7942) -- (10.6248, 3.8416) -- (10.5244, 
  3.9405) -- (10.3211, 4.1573) -- (10.297, 4.1846) -- (10.2729, 4.2124) -- 
  (10.2241, 4.2697) -- (10.1244, 4.3922) -- (10.099, 4.4247) -- (10.073, 4.4584)
   -- (10.0203, 4.5289) -- (9.9066, 4.6893) -- (9.8753, 4.7358) -- (9.8421, 
  4.7865) -- (9.8056, 4.8438) -- (9.7624, 4.9134) -- (9.7258, 5.0483) -- 
  (9.7759, 5.1355) -- (9.8107, 5.1964) -- (9.8397, 5.2476) -- (9.8654, 5.2929) 
  -- (9.8887, 5.3344) -- (9.9306, 5.4087) -- (10.0013, 5.5354) -- (10.0171, 
  5.564) -- (10.0324, 5.5915) -- (10.0613, 5.644) -- (10.1142, 5.7404) -- 
  (10.2058, 5.9079) -- (10.3524, 6.1805) -- (10.3612, 6.1968) -- (10.3697, 
  6.2129) -- (10.3865, 6.2443) -- (10.4189, 6.3051) -- (10.4789, 6.4179) -- 
  (10.5842, 6.6167) -- (10.7546, 6.938) -- (10.9987, 7.3892) -- (11.164, 7.6813)
   -- (11.3009, 7.9108) -- (11.4001, 8.0691) -- (11.4771, 8.1868) -- (11.543, 
  8.2837) -- (11.5912, 8.3526) -- (11.6324, 8.4099) -- (11.664, 8.4527) -- 
  (11.687, 8.4838) -- (11.7067, 8.5098) -- (11.7212, 8.5287) -- (11.7323, 
  8.5431) -- (11.7419, 8.5554) -- (11.7489, 8.5644) -- (11.7548, 8.5719) -- 
  (11.7591, 8.5775) -- (11.7624, 8.5817) -- (11.7653, 8.5853) -- (11.7673, 
  8.5879) -- (11.7691, 8.5901) -- (11.7704, 8.5919) -- (11.7713, 8.5932) -- 
  (11.7723, 8.5941) -- (11.7729, 8.595) -- (11.7737, 8.5961) -- (11.774, 8.5965)
   -- (11.7741, 8.5965) -- (11.7741, 8.5966) -- (11.7742, 8.5966) -- (11.7742, 
  8.5968);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (9.7044, 12.1843) -- (9.7679, 12.0738) 
  -- (9.8042, 12.0104) -- (9.86, 11.912) -- (9.945, 11.761) -- (10.0711, 
  11.5338) -- (10.2519, 11.2022) -- (10.4987, 10.7402) -- (10.8361, 10.1053) -- 
  (11.0455, 9.7223) -- (11.1989, 9.4547) -- (11.3269, 9.2425) -- (11.4201, 
  9.0955) -- (11.4993, 8.9759) -- (11.5599, 8.8875) -- (11.6045, 8.8244) -- 
  (11.6425, 8.7719) -- (11.6703, 8.7341) -- (11.6921, 8.7052) -- (11.7106, 
  8.6808) -- (11.7241, 8.6632) -- (11.7355, 8.6483) -- (11.7443, 8.637) -- 
  (11.7507, 8.6287) -- (11.7562, 8.6218) -- (11.7602, 8.6167) -- (11.7636, 
  8.6125) -- (11.7661, 8.6092) -- (11.768, 8.6068) -- (11.7695, 8.6047) -- 
  (11.7708, 8.6032) -- (11.7716, 8.6021) -- (11.7724, 8.6012) -- (11.773, 
  8.6005) -- (11.7735, 8.5999) -- (11.7738, 8.5994) -- (11.7744, 8.5988) -- 
  (11.7745, 8.5985) -- (11.7748, 8.5983) -- (11.7748, 8.5981) -- (11.7749, 
  8.5981) -- (11.7749, 8.598) -- (11.7751, 8.598) -- (11.7751, 8.5979);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (9.7044, 12.1843) -- (9.5743, 12.1824) 
  -- (9.4972, 12.1795) -- (9.4321, 12.1761) -- (9.3737, 12.1721) -- (9.3198, 
  12.1678) -- (9.2694, 12.1631) -- (9.2214, 12.1583) -- (9.1755, 12.1531) -- 
  (9.1314, 12.1477) -- (9.0889, 12.142) -- (9.0075, 12.13) -- (8.9684, 12.1237) 
  -- (8.9302, 12.1172) -- (8.8565, 12.1037) -- (8.8207, 12.0967) -- (8.7855, 
  12.0895) -- (8.7169, 12.0748) -- (8.5861, 12.0434) -- (8.5544, 12.0351) -- 
  (8.5233, 12.0268) -- (8.4621, 12.0097) -- (8.344, 11.974) -- (8.3152, 11.9648)
   -- (8.2867, 11.9554) -- (8.2307, 11.9364) -- (8.1217, 11.897) -- (8.0951, 
  11.887) -- (8.0688, 11.8768) -- (8.0167, 11.856) -- (7.9153, 11.8134) -- 
  (7.8905, 11.8025) -- (7.8658, 11.7915) -- (7.8171, 11.7691) -- (7.722, 
  11.7234) -- (7.5401, 11.6279) -- (7.5162, 11.6145) -- (7.4927, 11.6012) -- 
  (7.446, 11.5739) -- (7.3547, 11.5185) -- (7.1804, 11.4033) -- (7.1595, 
  11.3885) -- (7.1385, 11.3736) -- (7.0973, 11.3437) -- (7.0167, 11.2828) -- 
  (6.863, 11.1576) -- (6.8261, 11.1256) -- (6.7899, 11.0932) -- (6.719, 11.0278)
   -- (6.5844, 10.8937) -- (6.5681, 10.8766) -- (6.5522, 10.8595) -- (6.5205, 
  10.8252) -- (6.459, 10.7557) -- (6.3426, 10.6141) -- (6.3296, 10.5974) -- 
  (6.3167, 10.5806) -- (6.2913, 10.5468) -- (6.242, 10.4789) -- (6.1491, 
  10.3411) -- (6.1379, 10.3236) -- (6.127, 10.3062) -- (6.1055, 10.2712) -- 
  (6.0638, 10.2008) -- (5.9862, 10.0582) -- (5.9771, 10.0402) -- (5.968, 
  10.0222) -- (5.9504, 9.9861) -- (5.9163, 9.9136) -- (5.9081, 9.8954) -- 
  (5.9001, 9.8772) -- (5.8842, 9.8407) -- (5.8539, 9.7673) -- (5.8467, 9.7488) 
  -- (5.8396, 9.7305) -- (5.8257, 9.6935) -- (5.7992, 9.6193) -- (5.7929, 
  9.6007) -- (5.7867, 9.5821) -- (5.7747, 9.5448) -- (5.7519, 9.47) -- (5.7467, 
  9.4516) -- (5.7416, 9.4332) -- (5.7317, 9.3963) -- (5.7131, 9.3224) -- 
  (5.7087, 9.304) -- (5.7045, 9.2854) -- (5.6964, 9.2483) -- (5.6815, 9.174) -- 
  (5.6781, 9.1554) -- (5.6746, 9.1367) -- (5.6684, 9.0995) -- (5.6654, 9.0807) 
  -- (5.6625, 9.0621) -- (5.6571, 9.0248) -- (5.6545, 9.006) -- (5.6522, 8.9874)
   -- (5.6476, 8.9499) -- (5.6455, 8.9312) -- (5.6436, 8.9125) -- (5.64, 8.875) 
  -- (5.6384, 8.8562) -- (5.6369, 8.8375) -- (5.6355, 8.8188) -- (5.6342, 8.8) 
  -- (5.633, 8.7811) -- (5.6311, 8.7437) -- (5.6303, 8.7249) -- (5.6296, 8.706) 
  -- (5.6289, 8.6873) -- (5.628, 8.6498) -- (5.6278, 8.6309) -- (5.6276, 8.6122)
   -- (5.6276, 8.5934) -- (5.6278, 8.5746) -- (5.6279, 8.5558) -- (5.6282, 
  8.5371) -- (5.6286, 8.5182) -- (5.6291, 8.4995) -- (5.6298, 8.4807) -- 
  (5.6307, 8.4618) -- (5.6315, 8.4431) -- (5.6325, 8.4244) -- (5.6336, 8.4056) 
  -- (5.6348, 8.3869) -- (5.6362, 8.368) -- (5.6376, 8.3493) -- (5.6409, 8.3118)
   -- (5.6446, 8.2743) -- (5.6466, 8.254) -- (5.649, 8.2336) -- (5.6541, 8.1931)
   -- (5.6568, 8.1729) -- (5.6597, 8.1526) -- (5.6658, 8.1121) -- (5.6724, 
  8.0716) -- (5.6797, 8.0312) -- (5.6957, 7.9506) -- (5.7, 7.9303) -- (5.7045, 
  7.9104) -- (5.7138, 7.8701) -- (5.7342, 7.7899) -- (5.7395, 7.7699) -- (5.745,
   7.7499) -- (5.7565, 7.7101) -- (5.7811, 7.6306) -- (5.7876, 7.6108) -- 
  (5.7941, 7.5911) -- (5.8077, 7.5515) -- (5.8367, 7.4728) -- (5.8441, 7.4531) 
  -- (5.8518, 7.4336) -- (5.8677, 7.3946) -- (5.9008, 7.3167) -- (5.9094, 
  7.2973) -- (5.9181, 7.278) -- (5.936, 7.2394) -- (5.9735, 7.1625) -- (6.0548, 
  7.0106) -- (6.0649, 6.993) -- (6.0751, 6.9755) -- (6.0958, 6.9405) -- (6.1386,
   6.871) -- (6.2298, 6.7339) -- (6.2538, 6.7) -- (6.2783, 6.6663) -- (6.3286, 
  6.5994) -- (6.4352, 6.4677) -- (6.463, 6.4352) -- (6.4914, 6.4029) -- (6.5495,
   6.339) -- (6.6716, 6.2136) -- (6.6875, 6.1981) -- (6.7033, 6.1828) -- 
  (6.7357, 6.1523) -- (6.8017, 6.0918) -- (6.9401, 5.9737) -- (6.9594, 5.9579) 
  -- (6.9789, 5.9424) -- (7.0185, 5.9114) -- (7.0995, 5.8503) -- (7.2693, 
  5.7321) -- (7.2912, 5.7176) -- (7.3134, 5.7033) -- (7.3582, 5.6749) -- 
  (7.4501, 5.6192) -- (7.6426, 5.5126) -- (7.6675, 5.4996) -- (7.6926, 5.4868) 
  -- (7.7436, 5.4616) -- (7.8481, 5.4122) -- (7.8748, 5.4001) -- (7.9017, 
  5.3883) -- (7.9562, 5.3647) -- (8.0684, 5.319) -- (8.0972, 5.3079) -- (8.1262,
   5.2969) -- (8.185, 5.2753) -- (8.3065, 5.2337) -- (8.3378, 5.2236) -- 
  (8.3694, 5.2137) -- (8.4336, 5.1942) -- (8.5673, 5.1572) -- (8.6013, 5.1485) 
  -- (8.6358, 5.1399) -- (8.7063, 5.1233) -- (8.7424, 5.1153) -- (8.7792, 
  5.1073) -- (8.855, 5.0921) -- (8.894, 5.0848) -- (8.934, 5.0778) -- (8.9749, 
  5.0708) -- (9.0168, 5.0642) -- (9.06, 5.0577) -- (9.1046, 5.0515) -- (9.1507, 
  5.0455) -- (9.1987, 5.0399) -- (9.2488, 5.0345) -- (9.3018, 5.0294) -- 
  (9.3581, 5.0247) -- (9.4192, 5.0205) -- (9.4871, 5.0166) -- (9.5677, 5.0134) 
  -- (9.6996, 5.0114) -- (9.7704, 5.1262) -- (9.8083, 5.1924) -- (9.8393, 
  5.2472) -- (9.8913, 5.3388) -- (9.974, 5.4862) -- (10.0091, 5.5495) -- 
  (10.0414, 5.6079) -- (10.0998, 5.7138) -- (10.1989, 5.8954) -- (10.3553, 
  6.1857) -- (10.3631, 6.2006) -- (10.371, 6.2152) -- (10.3864, 6.244) -- 
  (10.416, 6.2996) -- (10.4713, 6.4037) -- (10.5693, 6.5885) -- (10.7298, 
  6.8916) -- (10.9838, 7.3622) -- (11.1544, 7.6645) -- (11.2828, 7.8813) -- 
  (11.3916, 8.0556) -- (11.4711, 8.1776) -- (11.5387, 8.2776) -- (11.5907, 
  8.3517) -- (11.6289, 8.4049) -- (11.6614, 8.4493) -- (11.6852, 8.4813) -- 
  (11.7055, 8.5081) -- (11.7209, 8.5284) -- (11.7323, 8.5431) -- (11.7419, 
  8.5556) -- (11.7489, 8.5645) -- (11.7544, 8.5715) -- (11.7589, 8.5775) -- 
  (11.7624, 8.5817) -- (11.7653, 8.5853) -- (11.7675, 8.5881) -- (11.769, 
  8.5901) -- (11.7704, 8.5919) -- (11.7713, 8.5932) -- (11.7722, 8.5941) -- 
  (11.7729, 8.595) -- (11.7737, 8.5961) -- (11.774, 8.5965) -- (11.7744, 8.5969)
   -- (11.7745, 8.5972) -- (11.7748, 8.5974) -- (11.7749, 8.5974) -- (11.7749, 
  8.5977) -- (11.7751, 8.5977);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (7.6342, 8.5979) -- (11.7751, 8.5979);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (15.9161, 8.5979) -- (11.7752, 8.5979);

\end{comment}

  \path[fill=cff7f00,even odd rule] (6.3263, 5.5046) -- (6.4405, 5.3902) -- 
  (6.3263, 5.276) -- (6.4405, 5.1616) -- (6.3263, 5.0473) -- (6.2119, 5.1616) --
   (6.0977, 5.0473) -- (5.9833, 5.1616) -- (6.0977, 5.276) -- (5.9833, 5.3902) 
  -- (6.0977, 5.5046) -- (6.2119, 5.3902) -- cycle(6.3263, 5.5046);



  \path[fill=cff7f00,even odd rule] (6.3263, 12.6774) -- (6.4405, 12.5632) -- 
  (6.3263, 12.4489) -- (6.4405, 12.3345) -- (6.3263, 12.2203) -- (6.2119, 
  12.3345) -- (6.0977, 12.2203) -- (5.9833, 12.3345) -- (6.0977, 12.4489) -- 
  (5.9833, 12.5632) -- (6.0977, 12.6774) -- (6.2119, 12.5632) -- cycle(6.3263, 
  12.6774);



  \path[fill=cff7f00,even odd rule] (4.2557, 9.0911) -- (4.3699, 8.9767) -- 
  (4.2557, 8.8624) -- (4.3699, 8.7481) -- (4.2557, 8.6338) -- (4.1413, 8.7481) 
  -- (4.027, 8.6338) -- (3.9127, 8.7481) -- (4.027, 8.8624) -- (3.9127, 8.9767) 
  -- (4.027, 9.0911) -- (4.1413, 8.9767) -- cycle(4.2557, 9.0911);



  \path[fill=cff7f00,even odd rule] (12.5382, 9.0911) -- (12.6525, 8.9767) -- 
  (12.5382, 8.8624) -- (12.6525, 8.7481) -- (12.5382, 8.6338) -- (12.424, 
  8.7481) -- (12.3096, 8.6338) -- (12.1954, 8.7481) -- (12.3096, 8.8624) -- 
  (12.1954, 8.9767) -- (12.3096, 9.0911) -- (12.424, 8.9767) -- cycle(12.5382, 
  9.0911);



  \path[fill=blue,even odd rule] (4.2557, 8.8624).. controls (4.2557, 8.8321) 
  and (4.2435, 8.803) .. (4.2222, 8.7815).. controls (4.2007, 8.7602) and 
  (4.1716, 8.7481) .. (4.1413, 8.7481).. controls (4.111, 8.7481) and (4.0819, 
  8.7602) .. (4.0605, 8.7815).. controls (4.039, 8.803) and (4.027, 8.8321) .. 
  (4.027, 8.8624).. controls (4.027, 8.8928) and (4.039, 8.9218) .. (4.0605, 
  8.9432).. controls (4.0819, 8.9647) and (4.111, 8.9767) .. (4.1413, 8.9767).. 
  controls (4.1716, 8.9767) and (4.2007, 8.9647) .. (4.2222, 8.9432).. controls 
  (4.2435, 8.9218) and (4.2557, 8.8928) .. (4.2557, 8.8624) -- cycle(4.2557, 
  8.8624);



  \path[fill=blue,even odd rule] (12.5382, 8.8624).. controls (12.5382, 8.8321) 
  and (12.5262, 8.803) .. (12.5047, 8.7815).. controls (12.4832, 8.7602) and 
  (12.4543, 8.7481) .. (12.424, 8.7481).. controls (12.3937, 8.7481) and 
  (12.3646, 8.7602) .. (12.3431, 8.7815).. controls (12.3216, 8.803) and 
  (12.3096, 8.8321) .. (12.3096, 8.8624).. controls (12.3096, 8.8928) and 
  (12.3216, 8.9218) .. (12.3431, 8.9432).. controls (12.3646, 8.9647) and 
  (12.3937, 8.9767) .. (12.424, 8.9767).. controls (12.4543, 8.9767) and 
  (12.4832, 8.9647) .. (12.5047, 8.9432).. controls (12.5262, 8.9218) and 
  (12.5382, 8.8928) .. (12.5382, 8.8624) -- cycle(12.5382, 8.8624);



  \path[fill=blue,even odd rule] (8.3969, 8.8624).. controls (8.3969, 8.8321) 
  and (8.3848, 8.803) .. (8.3635, 8.7815).. controls (8.342, 8.7602) and 
  (8.3129, 8.7481) .. (8.2826, 8.7481).. controls (8.2522, 8.7481) and (8.2232, 
  8.7602) .. (8.2018, 8.7815).. controls (8.1803, 8.803) and (8.1683, 8.8321) ..
   (8.1683, 8.8624).. controls (8.1683, 8.8928) and (8.1803, 8.9218) .. (8.2018,
   8.9432).. controls (8.2232, 8.9647) and (8.2522, 8.9767) .. (8.2826, 
  8.9767).. controls (8.3129, 8.9767) and (8.342, 8.9647) .. (8.3635, 8.9432).. 
  controls (8.3848, 8.9218) and (8.3969, 8.8928) .. (8.3969, 8.8624) -- 
  cycle(8.3969, 8.8624);




\end{tikzpicture}










==> figures/timelike-tikz-codes/timelike-neg-tikz-crossing-labeled.tex <==

\definecolor{cfffdff}{RGB}{255,253,255}
\definecolor{cff7f00}{RGB}{255,127,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[fill=cfffdff,even odd rule] (0.0, 0.0353) -- (19.05, 0.0353) -- (19.05, 
  19.0853) -- (0.0, 19.0853) -- cycle;

\coordinate (wp) at (6.589, 13.402);
\coordinate (wm) at (6.489, 4.2928);
\coordinate (w0) at (3.9594, 8.7188);
\coordinate (w1) at (9.2185, 8.7188);
\coordinate (w2) at (14.4778, 8.7188);
\coordinate (ref) at ($ (w0) + (1,-1.5) $);

\fill[BrickRed] (ref) circle[radius=.1cm];
\draw[line width = 1.2,midarrow,draw=BrickRed] (ref) to[out=100,in=0] ($ (w0) + (-.7,1)$);
\draw[line width = 1.2,draw=BrickRed] ($ (w0) + (-.7,1)$) to[out=180,in=170] (ref);
\draw[line width = 1.2,midarrow=.6,draw=BrickRed] (ref) to[out=0,in=-90] ($ (w1) + (1,.5)$);
\draw[line width = 1.2,draw=BrickRed] ($ (w1) + (1,.5)$) to[out=90,in=30] (ref);
\node[text=BrickRed,font=\Large] at ($ (ref) + (0,-.5)$) {$u_{0}$};
\node[text=BrickRed,font=\Large] at ($ (w0) + (0,1.5)$) {$\mathcal{C}_{0}$};
\node[text=BrickRed,font=\Large] at ($ (w1) + (0,1.8)$) {$\mathcal{C}_{1}$};

  \draw[line width = 1.2,
  draw=orange,
        decorate,
        decoration={snake, amplitude=.5mm, segment length=2mm}]
    (w0) to[out=-180, in=120] (wm);
    \draw[line width = 1.2,
  draw=orange,
        decorate,
        decoration={snake, amplitude=.5mm, segment length=2mm}]
    (w2) to[out=0, in=0] (wp);

  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (9.9672, 3.8996) -- (10.0329, 4.0474) --
   (10.0706, 4.132) -- (10.129, 4.2634) -- (10.2183, 4.4644) -- (10.3521, 
  4.7657) -- (10.5471, 5.2036) -- (10.8205, 5.8102) -- (11.2132, 6.6388) -- 
  (11.4742, 7.1358) -- (11.6771, 7.4803) -- (11.856, 7.7495) -- (11.9927, 
  7.9323) -- (12.1138, 8.0772) -- (12.2102, 8.1807) -- (12.2836, 8.2518) -- 
  (12.3479, 8.3086) -- (12.3964, 8.3476) -- (12.435, 8.3761) -- (12.4688, 
  8.3987) -- (12.494, 8.4143) -- (12.5159, 8.4266) -- (12.533, 8.4352) -- 
  (12.5457, 8.441) -- (12.5567, 8.4456) -- (12.5648, 8.4486) -- (12.5718, 
  8.4508) -- (12.5772, 8.4523) -- (12.5774, 8.4523) -- (12.5774, 8.4525) -- 
  (12.5778, 8.4525) -- (12.5794, 8.4529) -- (12.5812, 8.4533) -- (12.5814, 
  8.4533) -- (12.5815, 8.4534) -- (12.5818, 8.4534) -- (12.5822, 8.4536) -- 
  (12.5831, 8.4537) -- (12.5847, 8.454) -- (12.5849, 8.454) -- (12.5851, 8.4541)
   -- (12.5853, 8.4541) -- (12.586, 8.4543) -- (12.5866, 8.4543) -- (12.5873, 
  8.4544) -- (12.5876, 8.4544) -- (12.5878, 8.4545) -- (12.5888, 8.4545) -- 
  (12.5892, 8.4547) -- (12.5903, 8.4547) -- (12.5904, 8.4548) -- (12.5949, 
  8.4548) -- (12.5949, 8.4547) -- (12.5957, 8.4547) -- (12.5957, 8.4545) -- 
  (12.5961, 8.4545) -- (12.5962, 8.4544) -- (12.5966, 8.4544) -- (12.5966, 
  8.4543) -- (12.5968, 8.4543);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (9.9672, 3.8996) -- (10.0663, 3.767) -- 
  (10.1269, 3.6894) -- (10.2271, 3.5668) -- (10.3955, 3.3741) -- (10.4344, 
  3.332) -- (10.4723, 3.2916) -- (10.546, 3.2148) -- (10.6875, 3.0748) -- 
  (10.722, 3.042) -- (10.7561, 3.01) -- (10.8237, 2.9482) -- (10.9562, 2.8317) 
  -- (11.2145, 2.6228) -- (11.2463, 2.5986) -- (11.2781, 2.5747) -- (11.3414, 
  2.5281) -- (11.4672, 2.4387) -- (11.7166, 2.2746) -- (11.7476, 2.2553) -- 
  (11.7786, 2.2363) -- (11.8407, 2.1989) -- (11.9641, 2.1271) -- (12.2104, 
  1.9947) -- (12.2437, 1.9778) -- (12.2769, 1.9611) -- (12.3435, 1.9286) -- 
  (12.4763, 1.8661) -- (12.5096, 1.8511) -- (12.5428, 1.8362) -- (12.609, 
  1.8073) -- (12.7416, 1.752) -- (12.7748, 1.7387) -- (12.8079, 1.7256) -- 
  (12.874, 1.6999) -- (13.0063, 1.6513) -- (13.2704, 1.5631) -- (13.3033, 
  1.5529) -- (13.3362, 1.543) -- (13.4021, 1.5236) -- (13.5337, 1.4869) -- 
  (13.5665, 1.4782) -- (13.5994, 1.4697) -- (13.665, 1.4531) -- (13.7962, 
  1.4221) -- (13.829, 1.4148) -- (13.8617, 1.4077) -- (13.9271, 1.3939) -- 
  (14.0579, 1.3684) -- (14.0906, 1.3623) -- (14.1231, 1.3565) -- (14.1883, 
  1.3454) -- (14.3185, 1.3251) -- (14.3488, 1.3207) -- (14.3791, 1.3166) -- 
  (14.4398, 1.3084) -- (14.47, 1.3046) -- (14.5003, 1.301) -- (14.5606, 1.294) 
  -- (14.621, 1.2876) -- (14.6813, 1.2817) -- (14.7114, 1.279) -- (14.7414, 
  1.2763) -- (14.8016, 1.2715) -- (14.8315, 1.2693) -- (14.8616, 1.2672) -- 
  (14.8916, 1.2653) -- (14.9215, 1.2635) -- (14.9813, 1.2602) -- (15.0112, 
  1.2588) -- (15.0411, 1.2576) -- (15.0709, 1.2564) -- (15.1304, 1.2544) -- 
  (15.1602, 1.2536) -- (15.19, 1.2529) -- (15.2196, 1.2524) -- (15.2494, 1.2519)
   -- (15.279, 1.2517) -- (15.3086, 1.2515) -- (15.3383, 1.2515) -- (15.3972, 
  1.2518) -- (15.4269, 1.2522) -- (15.4562, 1.2526) -- (15.4857, 1.2532) -- 
  (15.5152, 1.2539) -- (15.5445, 1.2547) -- (15.5739, 1.2557) -- (15.6033, 
  1.2568) -- (15.6325, 1.258) -- (15.6618, 1.2593) -- (15.691, 1.2606) -- 
  (15.7493, 1.2639) -- (15.7785, 1.2657) -- (15.8076, 1.2677) -- (15.8656, 
  1.2718) -- (15.8947, 1.274) -- (15.9236, 1.2765) -- (15.9815, 1.2816) -- 
  (16.0103, 1.2842) -- (16.0391, 1.2871) -- (16.0967, 1.2932) -- (16.2114, 
  1.3065) -- (16.2394, 1.3101) -- (16.2673, 1.3138) -- (16.3231, 1.3215) -- 
  (16.4343, 1.3382) -- (16.462, 1.3426) -- (16.4896, 1.3472) -- (16.5449, 
  1.3565) -- (16.6547, 1.3765) -- (16.6821, 1.3819) -- (16.7094, 1.3873) -- 
  (16.764, 1.3983) -- (16.8726, 1.4216) -- (17.0875, 1.4731) -- (17.1141, 1.48) 
  -- (17.1409, 1.487) -- (17.1939, 1.5014) -- (17.2995, 1.531) -- (17.5084, 
  1.5951) -- (17.5343, 1.6035) -- (17.5601, 1.612) -- (17.6116, 1.6294) -- 
  (17.714, 1.6651) -- (17.9163, 1.741) -- (17.9434, 1.7518) -- (17.9704, 1.7625)
   -- (18.0245, 1.7846) -- (18.1315, 1.8298) -- (18.3425, 1.925) -- (18.3687, 
  1.9372) -- (18.3946, 1.9496) -- (18.4464, 1.9749) -- (18.5491, 2.0264) -- 
  (18.7508, 2.134) -- (18.7758, 2.1478) -- (18.8006, 2.1617) -- (18.8499, 2.19) 
  -- (18.9479, 2.2474) -- (19.1398, 2.3665) -- (19.5083, 2.6208) -- (19.5291, 
  2.6362) -- (19.55, 2.6518) -- (19.5913, 2.683) -- (19.673, 2.7463) -- 
  (19.8329, 2.8761) -- (19.8526, 2.8926) -- (19.8721, 2.9093) -- (19.911, 
  2.9425) -- (19.9879, 3.01) -- (20.1378, 3.1477) -- (20.1563, 3.1651) -- 
  (20.1746, 3.1827) -- (20.211, 3.2179) -- (20.2828, 3.289) -- (20.4225, 3.4338)
   -- (20.6864, 3.7332) -- (20.7035, 3.7539) -- (20.7206, 3.7747) -- (20.7542, 
  3.8165) -- (20.8205, 3.9005) -- (20.9482, 4.071) -- (20.9637, 4.0925) -- 
  (20.9791, 4.1141) -- (21.0097, 4.1574) -- (21.0695, 4.2445) -- (21.1843, 
  4.4207) -- (21.1982, 4.4429) -- (21.212, 4.4653) -- (21.2392, 4.5099) -- 
  (21.2925, 4.5996) -- (21.3942, 4.7808) -- (21.5776, 5.1492) -- (21.5983, 
  5.1949) -- (21.6185, 5.2407) -- (21.6578, 5.3326) -- (21.7315, 5.5173) -- 
  (21.7403, 5.5404) -- (21.749, 5.5637) -- (21.766, 5.6101) -- (21.7989, 5.7031)
   -- (21.8597, 5.89) -- (21.8668, 5.9134) -- (21.8739, 5.9369) -- (21.8877, 
  5.9837) -- (21.9141, 6.0777) -- (21.9205, 6.1011) -- (21.9267, 6.1247) -- 
  (21.9388, 6.1717) -- (21.9619, 6.2658) -- (21.9676, 6.2894) -- (21.973, 
  6.3129) -- (21.9836, 6.3601) -- (22.0034, 6.4543) -- (22.0082, 6.4779) -- 
  (22.0128, 6.5014) -- (22.0217, 6.5486) -- (22.0384, 6.6428) -- (22.0421, 
  6.6649) -- (22.0457, 6.6869) -- (22.0526, 6.7309) -- (22.0654, 6.8188) -- 
  (22.0683, 6.8407) -- (22.0712, 6.8628) -- (22.0767, 6.9066) -- (22.0868, 
  6.9944) -- (22.089, 7.0164) -- (22.0912, 7.0383) -- (22.0974, 7.1041) -- 
  (22.0992, 7.126) -- (22.1026, 7.1697) -- (22.1043, 7.1916) -- (22.1058, 
  7.2135) -- (22.1072, 7.2353) -- (22.1086, 7.2572) -- (22.1098, 7.2789) -- 
  (22.1109, 7.3008) -- (22.1131, 7.3444) -- (22.1139, 7.3662) -- (22.1148, 
  7.3881) -- (22.1156, 7.4098) -- (22.1161, 7.4316) -- (22.1168, 7.4533) -- 
  (22.1177, 7.4968) -- (22.1181, 7.5184) -- (22.1182, 7.5402) -- (22.1185, 
  7.5618) -- (22.1185, 7.6053) -- (22.1182, 7.6485) -- (22.1179, 7.67) -- 
  (22.1177, 7.6917) -- (22.1172, 7.7133) -- (22.1167, 7.7348) -- (22.1161, 
  7.7564) -- (22.1154, 7.7779) -- (22.1138, 7.8209) -- (22.1119, 7.8639) -- 
  (22.1108, 7.8853) -- (22.1097, 7.9068) -- (22.107, 7.9495) -- (22.1055, 7.971)
   -- (22.1041, 7.9922) -- (22.1008, 8.0349) -- (22.0989, 8.0581) -- (22.097, 
  8.0811) -- (22.0927, 8.1271) -- (22.088, 8.1731) -- (22.0831, 8.2189) -- 
  (22.0775, 8.2646) -- (22.0718, 8.3103) -- (22.0591, 8.4012) -- (22.0556, 
  8.4239) -- (22.0522, 8.4465) -- (22.0449, 8.4917) -- (22.0292, 8.5817) -- 
  (22.025, 8.6041) -- (22.0208, 8.6265) -- (22.0121, 8.6712) -- (21.9935, 
  8.7601) -- (21.9885, 8.7822) -- (21.9836, 8.8043) -- (21.9734, 8.8484) -- 
  (21.9519, 8.9362) -- (21.9464, 8.9581) -- (21.9407, 8.9798) -- (21.929, 
  9.0234) -- (21.9047, 9.1099) -- (21.8984, 9.1316) -- (21.8921, 9.1531) -- 
  (21.879, 9.1959) -- (21.852, 9.2812) -- (21.7937, 9.4496) -- (21.7865, 9.4692)
   -- (21.7792, 9.4886) -- (21.7646, 9.5273) -- (21.7344, 9.6044) -- (21.6706, 
  9.7565) -- (21.6623, 9.7753) -- (21.6539, 9.7941) -- (21.637, 9.8315) -- 
  (21.6024, 9.9059) -- (21.5298, 10.0524) -- (21.5204, 10.0704) -- (21.5109, 
  10.0885) -- (21.4919, 10.1244) -- (21.4529, 10.1958) -- (21.3719, 10.3363) -- 
  (21.1978, 10.6076) -- (21.1866, 10.6238) -- (21.1755, 10.64) -- (21.1529, 
  10.6721) -- (21.107, 10.7357) -- (21.0125, 10.8605) -- (21.0005, 10.8759) -- 
  (20.9883, 10.8912) -- (20.964, 10.9216) -- (20.9146, 10.9819) -- (20.8135, 
  11.0997) -- (20.8007, 11.1142) -- (20.7877, 11.1286) -- (20.7618, 11.1573) -- 
  (20.7092, 11.2141) -- (20.6018, 11.3247) -- (20.3784, 11.5349) -- (20.3629, 
  11.5486) -- (20.3473, 11.5623) -- (20.3159, 11.5893) -- (20.2526, 11.6425) -- 
  (20.1239, 11.7456) -- (20.1076, 11.7582) -- (20.0584, 11.7955) -- (19.9924, 
  11.8441) -- (19.8582, 11.9378) -- (19.8413, 11.9492) -- (19.8243, 11.9605) -- 
  (19.7901, 11.9829) -- (19.7215, 12.0268) -- (19.5826, 12.1109) -- (19.2986, 
  12.2647) -- (19.2818, 12.2731) -- (19.265, 12.2814) -- (19.2312, 12.2978) -- 
  (19.1636, 12.3297) -- (19.0271, 12.3904) -- (19.0099, 12.3977) -- (18.9928, 
  12.405) -- (18.9584, 12.4192) -- (18.8895, 12.4467) -- (18.7507, 12.4988) -- 
  (18.7332, 12.505) -- (18.7158, 12.5111) -- (18.681, 12.5232) -- (18.611, 
  12.5465) -- (18.4704, 12.5899) -- (18.4528, 12.595) -- (18.4353, 12.6) -- 
  (18.4, 12.6099) -- (18.3293, 12.6288) -- (18.1876, 12.6635) -- (18.1683, 
  12.6678) -- (18.1492, 12.672) -- (18.1107, 12.6804) -- (18.0337, 12.6961) -- 
  (18.0144, 12.6999) -- (17.9951, 12.7034) -- (17.9567, 12.7105) -- (17.8795, 
  12.7237) -- (17.8409, 12.7298) -- (17.8025, 12.7356) -- (17.7832, 12.7383) -- 
  (17.7253, 12.7462) -- (17.706, 12.7486) -- (17.6868, 12.751) -- (17.6483, 
  12.7555) -- (17.5714, 12.7637) -- (17.5521, 12.7655) -- (17.5329, 12.7672) -- 
  (17.4945, 12.7704) -- (17.4752, 12.7719) -- (17.456, 12.7734) -- (17.4177, 
  12.7761) -- (17.3984, 12.7773) -- (17.3601, 12.7795) -- (17.3411, 12.7805) -- 
  (17.2836, 12.783) -- (17.2646, 12.7836) -- (17.2455, 12.7842) -- (17.2264, 
  12.7847) -- (17.2073, 12.7852) -- (17.1883, 12.7856) -- (17.1693, 12.7859) -- 
  (17.1122, 12.7863) -- (17.0932, 12.7863) -- (17.0743, 12.7861) -- (17.0553, 
  12.786) -- (17.0175, 12.7854) -- (16.9985, 12.785) -- (16.9796, 12.7846) -- 
  (16.9608, 12.7841) -- (16.9054, 12.782) -- (16.8684, 12.7803) -- (16.8501, 
  12.7794) -- (16.8133, 12.7772) -- (16.795, 12.7761) -- (16.7767, 12.7748) -- 
  (16.74, 12.7721) -- (16.7217, 12.7706) -- (16.7035, 12.769) -- (16.6671, 
  12.7659) -- (16.6307, 12.7623) -- (16.5945, 12.7584) -- (16.5764, 12.7565) -- 
  (16.5582, 12.7544) -- (16.5223, 12.75) -- (16.5042, 12.7477) -- (16.4863, 
  12.7453) -- (16.4505, 12.7405) -- (16.3791, 12.7299) -- (16.3435, 12.7241) -- 
  (16.3083, 12.7182) -- (16.2378, 12.7054) -- (16.2202, 12.7021) -- (16.2027, 
  12.6986) -- (16.1678, 12.6916) -- (16.0985, 12.6767) -- (16.0812, 12.6729) -- 
  (16.0639, 12.669) -- (16.0296, 12.6609) -- (15.9613, 12.6441) -- (15.8265, 
  12.6074) -- (15.8109, 12.6028) -- (15.7955, 12.5983) -- (15.7645, 12.5889) -- 
  (15.703, 12.5698) -- (15.582, 12.529) -- (15.567, 12.5236) -- (15.5521, 
  12.5182) -- (15.5224, 12.5074) -- (15.4634, 12.485) -- (15.3473, 12.4382) -- 
  (15.3187, 12.426) -- (15.2903, 12.4136) -- (15.2339, 12.3884) -- (15.1234, 
  12.3361) -- (14.9115, 12.224) -- (14.8976, 12.216) -- (14.8836, 12.2082) -- 
  (14.8561, 12.1921) -- (14.8016, 12.1595) -- (14.6957, 12.0927) -- (14.6698, 
  12.0756) -- (14.6441, 12.0584) -- (14.5936, 12.0237) -- (14.4954, 11.953) -- 
  (14.4835, 11.944) -- (14.4716, 11.9349) -- (14.4479, 11.9169) -- (14.4013, 
  11.8805) -- (14.3113, 11.8068) -- (14.1434, 11.6564) -- (14.1341, 11.6475) -- 
  (14.1249, 11.6386) -- (14.1066, 11.6209) -- (14.0706, 11.5852) -- (14.0011, 
  11.5138) -- (13.8726, 11.3709) -- (13.865, 11.3619) -- (13.8574, 11.3531) -- 
  (13.8425, 11.3352) -- (13.8132, 11.2998) -- (13.757, 11.2289) -- (13.6536, 
  11.0893) -- (13.647, 11.08) -- (13.6405, 11.0706) -- (13.6276, 11.052) -- 
  (13.6023, 11.0149) -- (13.5541, 10.9418) -- (13.4667, 10.799) -- (13.4615, 
  10.7903) -- (13.4565, 10.7816) -- (13.4465, 10.7643) -- (13.4269, 10.7298) -- 
  (13.3897, 10.662) -- (13.3222, 10.5311) -- (13.3145, 10.5154) -- (13.3069, 
  10.4998) -- (13.2921, 10.4691) -- (13.2638, 10.4086) -- (13.2122, 10.2924) -- 
  (13.1261, 10.0784) -- (13.1239, 10.0726) -- (13.1217, 10.0667) -- (13.1173, 
  10.0551) -- (13.1087, 10.032) -- (13.0922, 9.9868) -- (13.0617, 9.9) -- 
  (13.0092, 9.7402) -- (12.9232, 9.4504) -- (12.8655, 9.2381) -- (12.822, 9.073)
   -- (12.7842, 8.9323) -- (12.7553, 8.8292) -- (12.7291, 8.742) -- (12.7074, 
  8.6756) -- (12.6902, 8.6271) -- (12.6742, 8.5861) -- (12.6617, 8.5565) -- 
  (12.6512, 8.5338) -- (12.6414, 8.5146) -- (12.6339, 8.5008) -- (12.627, 
  8.4893) -- (12.6217, 8.481) -- (12.6173, 8.4748) -- (12.6133, 8.4696) -- 
  (12.6103, 8.466) -- (12.6077, 8.4628) -- (12.604, 8.4591) -- (12.6024, 8.4577)
   -- (12.6013, 8.4569) -- (12.6005, 8.4562) -- (12.5997, 8.4556) -- (12.5991, 
  8.4552) -- (12.599, 8.4551) -- (12.5989, 8.4551) -- (12.5987, 8.455) -- 
  (12.5986, 8.455);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (9.9672, 3.8996) -- (9.8023, 3.8846) -- 
  (9.7041, 3.8778) -- (9.621, 3.8733) -- (9.5462, 3.8702) -- (9.477, 3.8683) -- 
  (9.412, 3.8671) -- (9.3501, 3.8666) -- (9.2909, 3.8668) -- (9.2338, 3.8675) --
   (9.1786, 3.8687) -- (9.1248, 3.8704) -- (9.0725, 3.8724) -- (9.0215, 3.8748) 
  -- (8.9714, 3.8777) -- (8.9225, 3.8808) -- (8.8746, 3.8843) -- (8.8274, 3.888)
   -- (8.781, 3.8921) -- (8.7354, 3.8965) -- (8.6903, 3.9012) -- (8.6459, 
  3.9061) -- (8.6023, 3.9113) -- (8.5163, 3.9225) -- (8.4741, 3.9284) -- 
  (8.4325, 3.9344) -- (8.3504, 3.9474) -- (8.1909, 3.9759) -- (8.1521, 3.9836) 
  -- (8.1135, 3.9915) -- (8.0373, 4.0078) -- (7.8884, 4.0425) -- (7.8519, 
  4.0516) -- (7.8157, 4.0609) -- (7.7439, 4.0801) -- (7.6033, 4.1205) -- 
  (7.5687, 4.1309) -- (7.5344, 4.1416) -- (7.4663, 4.1633) -- (7.3328, 4.2088) 
  -- (7.075, 4.3069) -- (7.0409, 4.321) -- (7.007, 4.3352) -- (6.9399, 4.364) --
   (6.8081, 4.4236) -- (6.5535, 4.5504) -- (6.5225, 4.567) -- (6.4917, 4.5836) 
  -- (6.4306, 4.6175) -- (6.3105, 4.6868) -- (6.0784, 4.8325) -- (6.0501, 
  4.8514) -- (6.022, 4.8704) -- (5.9664, 4.9087) -- (5.8571, 4.987) -- (5.6461, 
  5.15) -- (5.6205, 5.171) -- (5.595, 5.192) -- (5.5445, 5.2346) -- (5.4456, 
  5.3212) -- (5.2553, 5.5) -- (5.2338, 5.5214) -- (5.2124, 5.5429) -- (5.17, 
  5.5862) -- (5.087, 5.6739) -- (4.9277, 5.8542) -- (4.9084, 5.8771) -- (4.8893,
   5.9002) -- (4.8514, 5.9467) -- (4.7774, 6.0405) -- (4.6363, 6.2327) -- 
  (4.6193, 6.2571) -- (4.6024, 6.2817) -- (4.5692, 6.331) -- (4.5044, 6.4306) --
   (4.3817, 6.6339) -- (4.367, 6.6596) -- (4.3525, 6.6854) -- (4.3239, 6.7375) 
  -- (4.2685, 6.8424) -- (4.1647, 7.0558) -- (4.1526, 7.0823) -- (4.1407, 
  7.1089) -- (4.1173, 7.1622) -- (4.0722, 7.2697) -- (4.0614, 7.2967) -- 
  (4.0506, 7.3239) -- (4.0295, 7.3783) -- (3.9893, 7.4878) -- (3.9795, 7.5155) 
  -- (3.97, 7.5431) -- (3.9512, 7.5986) -- (3.9156, 7.7103) -- (3.8987, 7.7665) 
  -- (3.8823, 7.823) -- (3.8516, 7.9367) -- (3.8443, 7.9652) -- (3.8371, 7.9937)
   -- (3.8232, 8.0512) -- (3.7972, 8.1667) -- (3.7911, 8.1956) -- (3.7852, 
  8.2247) -- (3.7738, 8.283) -- (3.7527, 8.4001) -- (3.7477, 8.4296) -- (3.743, 
  8.4591) -- (3.7341, 8.5181) -- (3.7298, 8.5477) -- (3.7257, 8.5775) -- 
  (3.7179, 8.637) -- (3.7144, 8.6668) -- (3.7109, 8.6967) -- (3.7044, 8.7565) --
   (3.7014, 8.7865) -- (3.6985, 8.8166) -- (3.6933, 8.8768) -- (3.6883, 8.9424) 
  -- (3.6861, 8.9752) -- (3.6842, 9.0081) -- (3.6824, 9.041) -- (3.6807, 9.074) 
  -- (3.6792, 9.107) -- (3.678, 9.1401) -- (3.6769, 9.1733) -- (3.6761, 9.2065) 
  -- (3.6754, 9.2397) -- (3.6748, 9.273) -- (3.6745, 9.3063) -- (3.6744, 9.3397)
   -- (3.6747, 9.4066) -- (3.6758, 9.4736) -- (3.6766, 9.5072) -- (3.6788, 
  9.5745) -- (3.6818, 9.642) -- (3.6836, 9.6758) -- (3.6878, 9.7436) -- (3.6901,
   9.7775) -- (3.6927, 9.8114) -- (3.6955, 9.8454) -- (3.6984, 9.8793) -- 
  (3.7048, 9.9475) -- (3.7084, 9.9817) -- (3.7122, 10.0159) -- (3.7201, 10.0842)
   -- (3.7244, 10.1185) -- (3.729, 10.1528) -- (3.7386, 10.2215) -- (3.7437, 
  10.2559) -- (3.7489, 10.2902) -- (3.7601, 10.3593) -- (3.7849, 10.4973) -- 
  (3.7915, 10.5321) -- (3.7984, 10.5667) -- (3.8127, 10.636) -- (3.8439, 10.775)
   -- (3.8522, 10.8099) -- (3.8606, 10.8446) -- (3.8781, 10.9143) -- (3.9157, 
  11.0541) -- (3.9249, 11.0867) -- (3.9343, 11.1194) -- (3.9536, 11.1847) -- 
  (3.9944, 11.3156) -- (4.0844, 11.5781) -- (4.0965, 11.6109) -- (4.1087, 
  11.6439) -- (4.1337, 11.7096) -- (4.1859, 11.8412) -- (4.2991, 12.105) -- 
  (4.3139, 12.1379) -- (4.3291, 12.1708) -- (4.3598, 12.2368) -- (4.4236, 
  12.369) -- (4.5601, 12.6334) -- (4.8679, 13.1627) -- (4.8905, 13.1987) -- 
  (4.9132, 13.2345) -- (4.9594, 13.3063) -- (5.0544, 13.4499) -- (5.2545, 
  13.7373) -- (5.6951, 14.3127) -- (5.7245, 14.3487) -- (5.754, 14.3848) -- 
  (5.8135, 14.4569) -- (5.9351, 14.6011) -- (6.1875, 14.8903) -- (6.7265, 
  15.4705) -- (6.7609, 15.5062) -- (6.7955, 15.5419) -- (6.8651, 15.6133) -- 
  (7.0059, 15.7562) -- (7.2939, 16.0419) -- (7.8913, 16.6102) -- (7.9295, 
  16.6453) -- (7.9678, 16.6806) -- (8.0446, 16.7509) -- (8.1992, 16.8908) -- 
  (8.5125, 17.1677) -- (9.1543, 17.7059) -- (9.1923, 17.7365) -- (9.2305, 
  17.767) -- (9.307, 17.8277) -- (9.4606, 17.948) -- (9.7712, 18.1835) -- 
  (10.4061, 18.6325) -- (10.4463, 18.6596) -- (10.4867, 18.6865) -- (10.5676, 
  18.7398);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (9.9672, 13.0088) -- (10.0365, 13.1597) 
  -- (10.0795, 13.249) -- (10.1516, 13.3919) -- (10.2758, 13.6211) -- (10.3048, 
  13.6719) -- (10.3334, 13.7211) -- (10.3894, 13.8151) -- (10.4987, 13.9896) -- 
  (10.5256, 14.0309) -- (10.5523, 14.0716) -- (10.6057, 14.1507) -- (10.7118, 
  14.3018) -- (10.9233, 14.5816) -- (10.9498, 14.6148) -- (10.9763, 14.6477) -- 
  (11.0295, 14.7126) -- (11.1363, 14.8386) -- (11.3526, 15.0777) -- (11.7963, 
  15.5129) -- (11.827, 15.5406) -- (11.8577, 15.5681) -- (11.9196, 15.6224) -- 
  (12.0441, 15.7285) -- (12.2972, 15.9315) -- (12.3292, 15.956) -- (12.3613, 
  15.9803) -- (12.4256, 16.0284) -- (12.5554, 16.1225) -- (12.8191, 16.3021) -- 
  (12.8524, 16.3237) -- (12.8858, 16.3452) -- (12.9527, 16.3876) -- (13.0878, 
  16.4706) -- (13.3615, 16.6284) -- (13.396, 16.6474) -- (13.4306, 16.6661) -- 
  (13.5001, 16.7033) -- (13.64, 16.7757) -- (13.9231, 16.9124) -- (13.9565, 
  16.9277) -- (13.9898, 16.9428) -- (14.0568, 16.9727) -- (14.1916, 17.0308) -- 
  (14.4638, 17.14) -- (14.4979, 17.1531) -- (14.5322, 17.1661) -- (14.6011, 
  17.1914) -- (14.7394, 17.2405) -- (15.0183, 17.3317) -- (15.0534, 17.3426) -- 
  (15.0886, 17.3532) -- (15.159, 17.374) -- (15.3004, 17.4141) -- (15.3359, 
  17.4238) -- (15.3713, 17.4333) -- (15.4426, 17.4519) -- (15.5853, 17.4874) -- 
  (15.6212, 17.496) -- (15.657, 17.5043) -- (15.7289, 17.5207) -- (15.8731, 
  17.5517) -- (15.9092, 17.559) -- (15.9454, 17.5663) -- (16.0178, 17.5803) -- 
  (16.1631, 17.6068) -- (16.1988, 17.6128) -- (16.2347, 17.6188) -- (16.3062, 
  17.6303) -- (16.4498, 17.6518) -- (16.4857, 17.6569) -- (16.5217, 17.6618) -- 
  (16.5938, 17.6711) -- (16.7382, 17.6882) -- (16.8107, 17.6959) -- (16.8832, 
  17.7031) -- (16.9194, 17.7064) -- (16.9558, 17.7096) -- (17.0284, 17.7156) -- 
  (17.0648, 17.7185) -- (17.1013, 17.7212) -- (17.1741, 17.7261) -- (17.2106, 
  17.7283) -- (17.2471, 17.7304) -- (17.3201, 17.7342) -- (17.3567, 17.7359) -- 
  (17.3933, 17.7374) -- (17.4298, 17.7389) -- (17.4665, 17.7402) -- (17.503, 
  17.7413) -- (17.5763, 17.7432) -- (17.613, 17.7439) -- (17.6498, 17.7444) -- 
  (17.6864, 17.7449) -- (17.7231, 17.7451) -- (17.7599, 17.7454) -- (17.7967, 
  17.7454) -- (17.8333, 17.7453) -- (17.8701, 17.745) -- (17.9069, 17.7446) -- 
  (17.9437, 17.744) -- (17.9805, 17.7433) -- (18.0173, 17.7425) -- (18.0541, 
  17.7416) -- (18.091, 17.7405) -- (18.1278, 17.7392) -- (18.1647, 17.7378) -- 
  (18.2015, 17.7363) -- (18.2385, 17.7345) -- (18.2753, 17.7327) -- (18.3122, 
  17.7308) -- (18.3491, 17.7287) -- (18.3859, 17.7265) -- (18.4229, 17.7241) -- 
  (18.4967, 17.719) -- (18.5367, 17.7159) -- (18.5768, 17.7126) -- (18.6568, 
  17.7057) -- (18.6969, 17.702) -- (18.737, 17.6981) -- (18.8171, 17.6899) -- 
  (18.8572, 17.6856) -- (18.8972, 17.6811) -- (18.9774, 17.6714) -- (19.1375, 
  17.6502) -- (19.1776, 17.6445) -- (19.2176, 17.6386) -- (19.2976, 17.6265) -- 
  (19.4576, 17.5999) -- (19.4976, 17.5929) -- (19.5375, 17.5857) -- (19.6173, 
  17.5707) -- (19.7771, 17.5388) -- (19.8169, 17.5306) -- (19.8567, 17.522) -- 
  (19.9364, 17.5044) -- (20.0954, 17.4672) -- (20.1351, 17.4575) -- (20.1748, 
  17.4476) -- (20.2541, 17.4274) -- (20.4125, 17.3848) -- (20.452, 17.3738) -- 
  (20.4916, 17.3626) -- (20.5704, 17.3397) -- (20.7279, 17.2918) -- (21.0413, 
  17.1881) -- (21.0778, 17.1753) -- (21.1142, 17.1625) -- (21.1868, 17.1362) -- 
  (21.3318, 17.0819) -- (21.6198, 16.9664) -- (21.6914, 16.9361) -- (21.7629, 
  16.9052) -- (21.9053, 16.8417) -- (22.1879, 16.708) -- (22.2231, 16.6907) -- 
  (22.2582, 16.6732) -- (22.3282, 16.6377);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (9.9672, 13.0088) -- (10.0619, 12.8776) 
  -- (10.1156, 12.8021) -- (10.1987, 12.6846) -- (10.3244, 12.5035) -- (10.51, 
  12.2297) -- (10.7734, 11.827) -- (11.1267, 11.2606) -- (11.5914, 10.4725) -- 
  (11.8644, 9.9911) -- (12.0537, 9.6497) -- (12.2032, 9.3744) -- (12.3062, 
  9.1797) -- (12.3891, 9.0173) -- (12.4488, 8.8947) -- (12.4903, 8.8051) -- 
  (12.5232, 8.7286) -- (12.5458, 8.6724) -- (12.5619, 8.6284) -- (12.5746, 
  8.5907) -- (12.5829, 8.5627) -- (12.5892, 8.5387) -- (12.5893, 8.5385) -- 
  (12.5893, 8.5382) -- (12.5895, 8.5375) -- (12.5899, 8.5363) -- (12.5904, 
  8.5338) -- (12.5915, 8.529) -- (12.5933, 8.5204) -- (12.5933, 8.5201) -- 
  (12.5935, 8.5199) -- (12.5935, 8.5194) -- (12.5938, 8.5185) -- (12.594, 
  8.5167) -- (12.5947, 8.5131) -- (12.596, 8.5068) -- (12.596, 8.5064) -- 
  (12.5961, 8.5059) -- (12.5962, 8.5051) -- (12.5965, 8.5036) -- (12.5969, 
  8.5006) -- (12.5969, 8.5002) -- (12.5971, 8.4999) -- (12.5971, 8.4992) -- 
  (12.5973, 8.4977) -- (12.5977, 8.4951) -- (12.5977, 8.4945) -- (12.5979, 
  8.494) -- (12.598, 8.4927) -- (12.5983, 8.4905) -- (12.5983, 8.4895) -- 
  (12.5984, 8.4884) -- (12.5987, 8.4865) -- (12.5987, 8.4855) -- (12.5989, 
  8.4844) -- (12.5989, 8.484) -- (12.599, 8.4835) -- (12.599, 8.4821) -- 
  (12.5991, 8.4817) -- (12.5991, 8.4809) -- (12.5993, 8.4792) -- (12.5993, 
  8.4773) -- (12.5994, 8.4769) -- (12.5994, 8.4665) -- (12.5993, 8.4664) -- 
  (12.5993, 8.4643) -- (12.5991, 8.464) -- (12.5991, 8.4629) -- (12.599, 8.4624)
   -- (12.599, 8.462) -- (12.5989, 8.4614) -- (12.5989, 8.461) -- (12.5987, 
  8.4606) -- (12.5987, 8.4598) -- (12.5986, 8.4598) -- (12.5986, 8.4591) -- 
  (12.5984, 8.4585) -- (12.5984, 8.4584) -- (12.5983, 8.4583) -- (12.5983, 
  8.458) -- (12.5982, 8.4576) -- (12.598, 8.4567) -- (12.5977, 8.4562) -- 
  (12.5975, 8.4554) -- (12.5973, 8.4551) -- (12.5973, 8.455) -- (12.5971, 
  8.4547) -- (12.5971, 8.4544) -- (12.5969, 8.4544) -- (12.5969, 8.4543) -- 
  (12.5968, 8.4543);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (9.9672, 13.0088) -- (9.8034, 12.9891) 
  -- (9.7066, 12.9751) -- (9.6255, 12.962) -- (9.5528, 12.9491) -- (9.486, 
  12.9366) -- (9.4234, 12.9239) -- (9.3077, 12.8986) -- (9.2535, 12.8858) -- 
  (9.2013, 12.8729) -- (9.1019, 12.847) -- (8.9184, 12.7937) -- (8.8751, 
  12.7802) -- (8.8327, 12.7664) -- (8.7503, 12.7389) -- (8.5936, 12.6821) -- 
  (8.556, 12.6678) -- (8.5189, 12.6531) -- (8.4464, 12.6239) -- (8.307, 12.564) 
  -- (8.2732, 12.5488) -- (8.2398, 12.5335) -- (8.1742, 12.5027) -- (8.0475, 
  12.44) -- (7.8096, 12.3107) -- (7.7812, 12.2942) -- (7.7531, 12.2775) -- 
  (7.6976, 12.2441) -- (7.5898, 12.1765) -- (7.3859, 12.038) -- (7.3593, 12.019)
   -- (7.3331, 11.9998) -- (7.2813, 11.9612) -- (7.1807, 11.8835) -- (6.9909, 
  11.7249) -- (6.9683, 11.7049) -- (6.9457, 11.6848) -- (6.9015, 11.6443) -- 
  (6.8155, 11.563) -- (6.6533, 11.3978) -- (6.634, 11.3769) -- (6.6149, 11.356) 
  -- (6.5772, 11.3142) -- (6.5041, 11.23) -- (6.3672, 11.06) -- (6.351, 11.0386)
   -- (6.3348, 11.0171) -- (6.3031, 10.9743) -- (6.2421, 10.8882) -- (6.1287, 
  10.7148) -- (6.1161, 10.6944) -- (6.1039, 10.6741) -- (6.0796, 10.6335) -- 
  (6.0329, 10.5519) -- (6.0106, 10.5111) -- (5.9887, 10.4702) -- (5.9469, 
  10.3883) -- (5.9369, 10.3679) -- (5.9268, 10.3474) -- (5.9074, 10.3065) -- 
  (5.8703, 10.2245) -- (5.8029, 10.0605) -- (5.7952, 10.04) -- (5.7876, 10.0194)
   -- (5.7727, 9.9785) -- (5.7448, 9.8967) -- (5.7382, 9.8761) -- (5.7317, 
  9.8557) -- (5.7191, 9.8148) -- (5.6957, 9.7332) -- (5.6902, 9.7128) -- 
  (5.6848, 9.6924) -- (5.6745, 9.6516) -- (5.6695, 9.6314) -- (5.6647, 9.611) --
   (5.6555, 9.5705) -- (5.6511, 9.5501) -- (5.6468, 9.5298) -- (5.6387, 9.4893) 
  -- (5.624, 9.4086) -- (5.6207, 9.3888) -- (5.6176, 9.369) -- (5.6118, 9.3296) 
  -- (5.609, 9.3099) -- (5.6064, 9.2903) -- (5.6016, 9.251) -- (5.5994, 9.2315) 
  -- (5.5973, 9.2118) -- (5.5952, 9.1923) -- (5.5935, 9.1728) -- (5.5918, 
  9.1532) -- (5.5901, 9.1338) -- (5.5888, 9.1142) -- (5.5874, 9.0948) -- 
  (5.5862, 9.0753) -- (5.5851, 9.0561) -- (5.5841, 9.0366) -- (5.5833, 9.0173) 
  -- (5.5826, 8.998) -- (5.582, 8.9787) -- (5.5816, 8.9595) -- (5.5813, 8.9402) 
  -- (5.5811, 8.921) -- (5.5811, 8.8827) -- (5.5812, 8.8635) -- (5.5816, 8.8445)
   -- (5.582, 8.8254) -- (5.5826, 8.8064) -- (5.5833, 8.7873) -- (5.5839, 
  8.7685) -- (5.5849, 8.7494) -- (5.5871, 8.7117) -- (5.5885, 8.6929) -- 
  (5.5899, 8.6741) -- (5.593, 8.6366) -- (5.5948, 8.6178) -- (5.5968, 8.5992) --
   (5.6009, 8.562) -- (5.6031, 8.5434) -- (5.6056, 8.525) -- (5.6107, 8.488) -- 
  (5.6134, 8.4696) -- (5.6163, 8.4512) -- (5.6224, 8.4146) -- (5.6256, 8.3964) 
  -- (5.629, 8.3782) -- (5.636, 8.3418) -- (5.6396, 8.3238) -- (5.6435, 8.3057) 
  -- (5.6515, 8.2697) -- (5.6688, 8.1984) -- (5.6739, 8.1791) -- (5.6792, 
  8.1599) -- (5.6899, 8.1217) -- (5.7131, 8.046) -- (5.7191, 8.0272) -- (5.7255,
   8.0085) -- (5.7383, 7.9711) -- (5.7658, 7.8973) -- (5.773, 7.8789) -- 
  (5.7803, 7.8606) -- (5.7953, 7.8242) -- (5.827, 7.7524) -- (5.8968, 7.6117) --
   (5.906, 7.5944) -- (5.9154, 7.5773) -- (5.9347, 7.543) -- (5.9745, 7.4754) --
   (5.9848, 7.4588) -- (5.9953, 7.4421) -- (6.0164, 7.4092) -- (6.0603, 7.344) 
  -- (6.0716, 7.3279) -- (6.0831, 7.3119) -- (6.1062, 7.2802) -- (6.154, 7.2175)
   -- (6.2553, 7.0963) -- (6.2676, 7.0826) -- (6.28, 7.0689) -- (6.3051, 7.0416)
   -- (6.3565, 6.9883) -- (6.4641, 6.8854) -- (6.4919, 6.8606) -- (6.5202, 
  6.8359) -- (6.5778, 6.7879) -- (6.6974, 6.696) -- (6.7127, 6.685) -- (6.7281, 
  6.674) -- (6.7594, 6.6523) -- (6.8227, 6.6102) -- (6.8388, 6.5998) -- (6.8549,
   6.5896) -- (6.8874, 6.5695) -- (6.9534, 6.5305) -- (6.9703, 6.521) -- 
  (6.9871, 6.5116) -- (7.0208, 6.4932) -- (7.0895, 6.4575) -- (7.2303, 6.3915) 
  -- (7.2497, 6.3831) -- (7.2693, 6.3748) -- (7.3086, 6.3587) -- (7.3879, 
  6.3281) -- (7.4282, 6.3138) -- (7.4687, 6.2998) -- (7.5504, 6.2739) -- 
  (7.5711, 6.2677) -- (7.5918, 6.2618) -- (7.6332, 6.2504) -- (7.6542, 6.2449) 
  -- (7.675, 6.2395) -- (7.717, 6.2291) -- (7.7592, 6.2195) -- (7.8016, 6.2105) 
  -- (7.8228, 6.2063) -- (7.8442, 6.2023) -- (7.8869, 6.1946) -- (7.9084, 6.191)
   -- (7.9298, 6.1875) -- (7.9729, 6.1812) -- (7.9944, 6.1782) -- (8.016, 
  6.1754) -- (8.0593, 6.1704) -- (8.081, 6.1681) -- (8.1026, 6.166) -- (8.1244, 
  6.1641) -- (8.146, 6.1624) -- (8.1678, 6.1608) -- (8.1894, 6.1594) -- (8.2112,
   6.1582) -- (8.2547, 6.1562) -- (8.2764, 6.1556) -- (8.2981, 6.155) -- 
  (8.3199, 6.1547) -- (8.3415, 6.1545) -- (8.3633, 6.1545) -- (8.4066, 6.155) --
   (8.4282, 6.1556) -- (8.4499, 6.1562) -- (8.4715, 6.1571) -- (8.493, 6.1582) 
  -- (8.5146, 6.1593) -- (8.5361, 6.1607) -- (8.5575, 6.1623) -- (8.579, 6.164) 
  -- (8.6209, 6.1678) -- (8.6417, 6.17) -- (8.6626, 6.1724) -- (8.6833, 6.1749) 
  -- (8.7041, 6.1775) -- (8.7453, 6.1833) -- (8.7658, 6.1864) -- (8.7864, 
  6.1897) -- (8.827, 6.1966) -- (8.8473, 6.2003) -- (8.8674, 6.2042) -- (8.9075,
   6.2125) -- (8.9275, 6.2167) -- (8.9473, 6.2212) -- (8.9866, 6.2304) -- 
  (9.0643, 6.2505) -- (9.0835, 6.2557) -- (9.1025, 6.2613) -- (9.1403, 6.2724) 
  -- (9.2145, 6.2963) -- (9.2327, 6.3025) -- (9.2509, 6.3088) -- (9.2869, 
  6.3216) -- (9.3574, 6.3483) -- (9.4928, 6.4055) -- (9.5092, 6.413) -- (9.5254,
   6.4204) -- (9.5575, 6.4356) -- (9.6204, 6.4663) -- (9.7404, 6.5294) -- 
  (9.7539, 6.537) -- (9.7673, 6.5444) -- (9.7939, 6.5595) -- (9.8458, 6.5896) --
   (9.9453, 6.6504) -- (10.128, 6.7714) -- (10.4396, 7.0021) -- (10.4586, 7.017)
   -- (10.4774, 7.0317) -- (10.514, 7.0609) -- (10.5847, 7.1178) -- (10.7166, 
  7.2262) -- (10.9481, 7.4203) -- (11.2952, 7.7103) -- (11.5593, 7.919) -- 
  (11.784, 8.0822) -- (11.9494, 8.1909) -- (12.0909, 8.2748) -- (12.1999, 
  8.3326) -- (12.2805, 8.3709) -- (12.3497, 8.4001) -- (12.4006, 8.4191) -- 
  (12.4442, 8.4335) -- (12.4776, 8.4428) -- (12.478, 8.443) -- (12.4785, 8.4431)
   -- (12.4794, 8.4432) -- (12.4843, 8.4445) -- (12.4907, 8.4461) -- (12.5023, 
  8.4488) -- (12.5027, 8.4489) -- (12.5031, 8.4489) -- (12.5038, 8.449) -- 
  (12.5051, 8.4494) -- (12.508, 8.45) -- (12.5134, 8.4511) -- (12.5233, 8.4529) 
  -- (12.5236, 8.453) -- (12.5239, 8.453) -- (12.5244, 8.4532) -- (12.5255, 
  8.4533) -- (12.5276, 8.4537) -- (12.5316, 8.4543) -- (12.5317, 8.4544) -- 
  (12.5324, 8.4544) -- (12.5353, 8.4548) -- (12.5388, 8.4554) -- (12.5392, 
  8.4554) -- (12.5396, 8.4555) -- (12.5404, 8.4556) -- (12.5421, 8.4558) -- 
  (12.5452, 8.4562) -- (12.5455, 8.4562) -- (12.5459, 8.4563) -- (12.5466, 
  8.4563) -- (12.5481, 8.4565) -- (12.5509, 8.4569) -- (12.5516, 8.4569) -- 
  (12.5523, 8.457) -- (12.5537, 8.4572) -- (12.555, 8.4572) -- (12.5564, 8.4573)
   -- (12.5567, 8.4573) -- (12.557, 8.4574) -- (12.5576, 8.4574) -- (12.5589, 
  8.4576) -- (12.5612, 8.4577) -- (12.5633, 8.4577) -- (12.5633, 8.4578) -- 
  (12.5663, 8.4578) -- (12.5666, 8.458) -- (12.5783, 8.458) -- (12.5789, 8.4578)
   -- (12.5805, 8.4578) -- (12.5811, 8.4577) -- (12.5827, 8.4577) -- (12.5836, 
  8.4576) -- (12.584, 8.4576) -- (12.5844, 8.4574) -- (12.5855, 8.4574) -- 
  (12.5856, 8.4573) -- (12.5866, 8.4573) -- (12.5867, 8.4572) -- (12.5873, 
  8.4572) -- (12.5878, 8.457) -- (12.5888, 8.4569) -- (12.5893, 8.4569) -- 
  (12.5898, 8.4567) -- (12.5906, 8.4566) -- (12.5907, 8.4566) -- (12.5907, 
  8.4565) -- (12.5913, 8.4565) -- (12.592, 8.4562) -- (12.5931, 8.4559) -- 
  (12.5939, 8.4556) -- (12.5946, 8.4555) -- (12.5951, 8.4552) -- (12.5955, 
  8.4551) -- (12.5958, 8.455) -- (12.596, 8.4548) -- (12.5962, 8.4547) -- 
  (12.5964, 8.4547) -- (12.5964, 8.4545) -- (12.5965, 8.4545) -- (12.5965, 
  8.4544) -- (12.5966, 8.4544);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (7.3381, 8.4544) -- (7.3383, 8.4545) -- 
  (7.3387, 8.4545) -- (7.3397, 8.455) -- (7.3423, 8.4558) -- (7.3509, 8.4585) --
   (7.3809, 8.4682) -- (7.4914, 8.5033) -- (7.4963, 8.505) -- (7.5012, 8.5065) 
  -- (7.5114, 8.5097) -- (7.5325, 8.5163) -- (7.5782, 8.5303) -- (7.683, 8.5622)
   -- (7.9409, 8.6366) -- (7.9494, 8.6388) -- (7.9578, 8.6411) -- (7.9748, 
  8.6458) -- (8.0096, 8.6553) -- (8.081, 8.6745) -- (8.2317, 8.7131) -- (8.2415,
   8.7155) -- (8.2511, 8.718) -- (8.2708, 8.7228) -- (8.3105, 8.7325) -- 
  (8.3914, 8.7516) -- (8.5587, 8.789) -- (8.5797, 8.7934) -- (8.6006, 8.7979) --
   (8.6429, 8.8066) -- (8.7282, 8.8237) -- (8.7497, 8.8279) -- (8.7712, 8.8318) 
  -- (8.8145, 8.84) -- (8.9014, 8.8555) -- (8.9125, 8.8575) -- (8.9233, 8.8593) 
  -- (8.9453, 8.863) -- (8.9891, 8.8703) -- (9.0769, 8.8841) -- (9.0989, 8.8874)
   -- (9.121, 8.8906) -- (9.1649, 8.8969) -- (9.2527, 8.9086) -- (9.2647, 
  8.9101) -- (9.2765, 8.9116) -- (9.3004, 8.9145) -- (9.3478, 8.9202) -- 
  (9.3715, 8.9229) -- (9.3951, 8.9256) -- (9.4422, 8.9305) -- (9.4539, 8.9318) 
  -- (9.4657, 8.9329) -- (9.4892, 8.9352) -- (9.5357, 8.9395) -- (9.6399, 
  8.9482) -- (9.6742, 8.9506) -- (9.7199, 8.9537) -- (9.7651, 8.9564) -- 
  (9.8098, 8.9589) -- (9.8322, 8.96) -- (9.8544, 8.961) -- (9.8654, 8.9615) -- 
  (9.8764, 8.9619) -- (9.8983, 8.9628) -- (9.9093, 8.9632) -- (9.942, 8.9644) --
   (9.9527, 8.9647) -- (9.9636, 8.9651) -- (9.9851, 8.9657) -- (9.9952, 8.9659) 
  -- (10.0051, 8.9662) -- (10.015, 8.9663) -- (10.0251, 8.9666) -- (10.0349, 
  8.9668) -- (10.0448, 8.9669) -- (10.0547, 8.9672) -- (10.0841, 8.9676) -- 
  (10.0939, 8.9676) -- (10.1036, 8.9677) -- (10.1133, 8.9679) -- (10.1229, 
  8.9679) -- (10.1326, 8.968) -- (10.1994, 8.968) -- (10.2089, 8.9679) -- 
  (10.2183, 8.9679) -- (10.2277, 8.9677) -- (10.237, 8.9677) -- (10.2464, 
  8.9676) -- (10.2926, 8.9669) -- (10.3017, 8.9668) -- (10.3109, 8.9666) -- 
  (10.3289, 8.9662) -- (10.338, 8.9659) -- (10.347, 8.9658) -- (10.3651, 8.9652)
   -- (10.3739, 8.965) -- (10.3828, 8.9647) -- (10.4006, 8.9641) -- (10.4356, 
  8.9629) -- (10.4443, 8.9625) -- (10.453, 8.9622) -- (10.4702, 8.9615) -- 
  (10.5044, 8.9599) -- (10.5128, 8.9595) -- (10.5213, 8.959) -- (10.538, 8.9582)
   -- (10.5712, 8.9564) -- (10.5891, 8.9553) -- (10.6068, 8.9542) -- (10.6416, 
  8.9519) -- (10.6503, 8.9513) -- (10.6588, 8.9508) -- (10.6759, 8.9495) -- 
  (10.7098, 8.9469) -- (10.7182, 8.9464) -- (10.743, 8.9443) -- (10.7758, 
  8.9415) -- (10.8398, 8.9356) -- (10.8475, 8.9349) -- (10.8554, 8.9341) -- 
  (10.8709, 8.9326) -- (10.9015, 8.9294) -- (10.9612, 8.9229) -- (11.0746, 
  8.909) -- (11.0812, 8.9082) -- (11.088, 8.9074) -- (11.1012, 8.9056) -- 
  (11.1274, 8.902) -- (11.1784, 8.8948) -- (11.2751, 8.8801) -- (11.281, 8.8791)
   -- (11.2868, 8.8781) -- (11.2983, 8.8764) -- (11.321, 8.8726) -- (11.3654, 
  8.8651) -- (11.4493, 8.85) -- (11.454, 8.8492) -- (11.4587, 8.8482) -- 
  (11.468, 8.8465) -- (11.4865, 8.843) -- (11.5223, 8.836) -- (11.5907, 8.8222) 
  -- (11.7143, 8.7952) -- (11.7183, 8.7942) -- (11.7221, 8.7933) -- (11.7299, 
  8.7916) -- (11.7452, 8.788) -- (11.7748, 8.7809) -- (11.831, 8.7671) -- 
  (11.9319, 8.7408) -- (12.0855, 8.6961) -- (12.2013, 8.6582) -- (12.2973, 
  8.6231) -- (12.3658, 8.5952) -- (12.4225, 8.5699) -- (12.4648, 8.5492) -- 
  (12.4951, 8.533) -- (12.5202, 8.5183) -- (12.5382, 8.507) -- (12.553, 8.4968) 
  -- (12.564, 8.4887) -- (12.5718, 8.4825) -- (12.5783, 8.4769) -- (12.5829, 
  8.4727) -- (12.5862, 8.4693) -- (12.5891, 8.4663) -- (12.591, 8.4639) -- 
  (12.5927, 8.462) -- (12.5938, 8.4603) -- (12.5946, 8.4592) -- (12.5951, 
  8.4581) -- (12.5957, 8.4574) -- (12.596, 8.4567) -- (12.5962, 8.4562) -- 
  (12.5964, 8.4558) -- (12.5966, 8.4552) -- (12.5966, 8.455) -- (12.5968, 
  8.4548) -- (12.5968, 8.4543);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (17.8555, 8.4541) -- (17.8552, 8.454) --
   (17.8551, 8.454) -- (17.8547, 8.4539) -- (17.8536, 8.4534) -- (17.8501, 
  8.4523) -- (17.8391, 8.4488) -- (17.7998, 8.4361) -- (17.6386, 8.3852) -- 
  (17.401, 8.3137) -- (17.0973, 8.2285) -- (16.7051, 8.1295) -- (16.6989, 
  8.1281) -- (16.6929, 8.1266) -- (16.6806, 8.1237) -- (16.6559, 8.118) -- 
  (16.6062, 8.1066) -- (16.5052, 8.0841) -- (16.2976, 8.041) -- (16.2905, 
  8.0396) -- (16.2833, 8.0381) -- (16.2403, 8.0298) -- (16.1827, 8.0188) -- 
  (16.0665, 7.9979) -- (16.0594, 7.9966) -- (16.0521, 7.9954) -- (16.0375, 
  7.9928) -- (16.0083, 7.9878) -- (15.9497, 7.9782) -- (15.8321, 7.9598) -- 
  (15.825, 7.9587) -- (15.8177, 7.9576) -- (15.8033, 7.9556) -- (15.7744, 
  7.9513) -- (15.7167, 7.9431) -- (15.6015, 7.9281) -- (15.5942, 7.9273) -- 
  (15.587, 7.9263) -- (15.5727, 7.9247) -- (15.544, 7.9212) -- (15.4867, 7.9148)
   -- (15.3726, 7.903) -- (15.3593, 7.9017) -- (15.3462, 7.9004) -- (15.3198, 
  7.8981) -- (15.2673, 7.8935) -- (15.2607, 7.893) -- (15.2542, 7.8924) -- 
  (15.2411, 7.8915) -- (15.2151, 7.8894) -- (15.1631, 7.8857) -- (15.1502, 
  7.8849) -- (15.1373, 7.8839) -- (15.1116, 7.8822) -- (15.1051, 7.882) -- 
  (15.0988, 7.8816) -- (15.0859, 7.8807) -- (15.0603, 7.8793) -- (15.054, 
  7.8789) -- (15.0476, 7.8787) -- (15.0349, 7.878) -- (15.0096, 7.8767) -- 
  (15.0033, 7.8765) -- (14.9969, 7.876) -- (14.9842, 7.8755) -- (14.9592, 
  7.8745) -- (14.9524, 7.8742) -- (14.9455, 7.874) -- (14.9185, 7.8729) -- 
  (14.905, 7.8725) -- (14.8982, 7.8722) -- (14.8916, 7.872) -- (14.8781, 7.8716)
   -- (14.8515, 7.8709) -- (14.8448, 7.8708) -- (14.8382, 7.8705) -- (14.8117, 
  7.87) -- (14.7985, 7.8698) -- (14.7919, 7.8697) -- (14.7854, 7.8696) -- 
  (14.7788, 7.8694) -- (14.7722, 7.8694) -- (14.7657, 7.8693) -- (14.7591, 
  7.8693) -- (14.7526, 7.8691) -- (14.7461, 7.8691) -- (14.7396, 7.869) -- 
  (14.7265, 7.869) -- (14.7201, 7.8689) -- (14.6495, 7.8689) -- (14.6432, 7.869)
   -- (14.6368, 7.869) -- (14.6305, 7.8691) -- (14.618, 7.8691) -- (14.6053, 
  7.8694) -- (14.5927, 7.8696) -- (14.5865, 7.8697) -- (14.5803, 7.8697) -- 
  (14.5678, 7.87) -- (14.543, 7.8705) -- (14.5373, 7.8707) -- (14.5316, 7.8708) 
  -- (14.5201, 7.8711) -- (14.5143, 7.8712) -- (14.5087, 7.8714) -- (14.4972, 
  7.8718) -- (14.4859, 7.872) -- (14.452, 7.8733) -- (14.4465, 7.8736) -- 
  (14.4409, 7.8737) -- (14.4297, 7.8742) -- (14.4075, 7.8752) -- (14.3637, 
  7.8774) -- (14.3582, 7.8777) -- (14.3528, 7.878) -- (14.3421, 7.8787) -- 
  (14.3204, 7.8799) -- (14.278, 7.8827) -- (14.2675, 7.8835) -- (14.2569, 
  7.8842) -- (14.2361, 7.8858) -- (14.195, 7.8891) -- (14.1901, 7.8895) -- 
  (14.185, 7.89) -- (14.1751, 7.8909) -- (14.1553, 7.8927) -- (14.1163, 7.8964) 
  -- (14.1115, 7.897) -- (14.1067, 7.8974) -- (14.0972, 7.8985) -- (14.078, 
  7.9004) -- (14.0404, 7.9047) -- (14.0359, 7.9053) -- (14.0312, 7.9058) -- 
  (14.0035, 7.9091) -- (13.9674, 7.9138) -- (13.897, 7.9236) -- (13.8782, 
  7.9263) -- (13.8599, 7.9292) -- (13.8237, 7.935) -- (13.7535, 7.9471) -- 
  (13.7492, 7.9478) -- (13.745, 7.9487) -- (13.7366, 7.9502) -- (13.7197, 
  7.9533) -- (13.6867, 7.9598) -- (13.6229, 7.9729) -- (13.6193, 7.9737) -- 
  (13.6157, 7.9744) -- (13.6085, 7.9761) -- (13.5942, 7.9793) -- (13.5662, 
  7.9856) -- (13.5121, 7.9984) -- (13.4115, 8.0246) -- (13.4082, 8.0256) -- 
  (13.405, 8.0264) -- (13.3985, 8.0282) -- (13.3858, 8.0319) -- (13.361, 8.0391)
   -- (13.3132, 8.0534) -- (13.2256, 8.0819) -- (13.223, 8.0829) -- (13.2205, 
  8.0837) -- (13.2155, 8.0855) -- (13.2056, 8.0889) -- (13.1862, 8.0958) -- 
  (13.149, 8.1095) -- (13.0808, 8.1361) -- (12.974, 8.1825) -- (12.883, 8.2277) 
  -- (12.8171, 8.2645) -- (12.762, 8.2988) -- (12.7208, 8.3272) -- (12.6913, 
  8.3495) -- (12.6669, 8.3697) -- (12.6497, 8.3851) -- (12.6367, 8.3978) -- 
  (12.6261, 8.4089) -- (12.6187, 8.4175) -- (12.6126, 8.425) -- (12.6082, 8.431)
   -- (12.6052, 8.4355) -- (12.6027, 8.4394) -- (12.6011, 8.4423) -- (12.5998, 
  8.4446) -- (12.5989, 8.4467) -- (12.5982, 8.4482) -- (12.5976, 8.4494) -- 
  (12.5973, 8.4504) -- (12.5971, 8.4512) -- (12.5969, 8.4519) -- (12.5969, 
  8.4522) -- (12.5968, 8.4523) -- (12.5968, 8.4532) -- (12.5966, 8.4532) -- 
  (12.5966, 8.454);



  \path[fill=cff7f00,even odd rule] (6.589, 4.3928) -- (6.7033, 4.2785) -- 
  (6.589, 4.1642) -- (6.7033, 4.0499) -- (6.589, 3.9355) -- (6.4747, 4.0499) -- 
  (6.3603, 3.9355) -- (6.2461, 4.0499) -- (6.3603, 4.1642) -- (6.2461, 4.2785) 
  -- (6.3603, 4.3928) -- (6.4747, 4.2785) -- cycle(6.589, 4.3928);



  \path[fill=cff7f00,even odd rule] (6.589, 13.502) -- (6.7033, 13.3876) -- 
  (6.589, 13.2734) -- (6.7033, 13.1592) -- (6.589, 13.0448) -- (6.4747, 13.1592)
   -- (6.3603, 13.0448) -- (6.2461, 13.1592) -- (6.3603, 13.2734) -- (6.2461, 
  13.3876) -- (6.3603, 13.502) -- (6.4747, 13.3876) -- cycle(6.589, 13.502);



  \path[fill=cff7f00,even odd rule] (3.9594, 8.9475) -- (4.0736, 8.8331) -- 
  (3.9594, 8.7188) -- (4.0736, 8.6045) -- (3.9594, 8.4902) -- (3.845, 8.6045) --
   (3.7308, 8.4902) -- (3.6165, 8.6045) -- (3.7308, 8.7188) -- (3.6165, 8.8331) 
  -- (3.7308, 8.9475) -- (3.845, 8.8331) -- cycle(3.9594, 8.9475);



  \path[fill=cff7f00,even odd rule] (14.4778, 8.9475) -- (14.592, 8.8331) -- 
  (14.4778, 8.7188) -- (14.592, 8.6045) -- (14.4778, 8.4902) -- (14.3634, 
  8.6045) -- (14.2492, 8.4902) -- (14.1348, 8.6045) -- (14.2492, 8.7188) -- 
  (14.1348, 8.8331) -- (14.2492, 8.9475) -- (14.3634, 8.8331) -- cycle(14.4778, 
  8.9475);



  \path[fill=blue,even odd rule] (3.9594, 8.7188).. controls (3.9594, 8.6885) 
  and (3.9473, 8.6595) .. (3.9259, 8.638).. controls (3.9044, 8.6166) and 
  (3.8753, 8.6045) .. (3.845, 8.6045).. controls (3.8147, 8.6045) and (3.7856, 
  8.6166) .. (3.7642, 8.638).. controls (3.7428, 8.6595) and (3.7308, 8.6885) ..
   (3.7308, 8.7188).. controls (3.7308, 8.7492) and (3.7428, 8.7782) .. (3.7642,
   8.7996).. controls (3.7856, 8.8211) and (3.8147, 8.8331) .. (3.845, 8.8331)..
   controls (3.8753, 8.8331) and (3.9044, 8.8211) .. (3.9259, 8.7996).. controls
   (3.9473, 8.7782) and (3.9594, 8.7492) .. (3.9594, 8.7188) -- cycle(3.9594, 
  8.7188);



  \path[fill=blue,even odd rule] (14.4778, 8.7188).. controls (14.4778, 8.6885) 
  and (14.4657, 8.6595) .. (14.4443, 8.638).. controls (14.4228, 8.6166) and 
  (14.3937, 8.6045) .. (14.3634, 8.6045).. controls (14.3331, 8.6045) and 
  (14.304, 8.6166) .. (14.2827, 8.638).. controls (14.2612, 8.6595) and 
  (14.2492, 8.6885) .. (14.2492, 8.7188).. controls (14.2492, 8.7492) and 
  (14.2612, 8.7782) .. (14.2827, 8.7996).. controls (14.304, 8.8211) and 
  (14.3331, 8.8331) .. (14.3634, 8.8331).. controls (14.3937, 8.8331) and 
  (14.4228, 8.8211) .. (14.4443, 8.7996).. controls (14.4657, 8.7782) and 
  (14.4778, 8.7492) .. (14.4778, 8.7188) -- cycle(14.4778, 8.7188);



  \path[fill=blue,even odd rule] (9.2185, 8.7188).. controls (9.2185, 8.6885) 
  and (9.2065, 8.6595) .. (9.185, 8.638).. controls (9.1637, 8.6166) and 
  (9.1346, 8.6045) .. (9.1043, 8.6045).. controls (9.074, 8.6045) and (9.0449, 
  8.6166) .. (9.0234, 8.638).. controls (9.002, 8.6595) and (8.9899, 8.6885) .. 
  (8.9899, 8.7188).. controls (8.9899, 8.7492) and (9.002, 8.7782) .. (9.0234, 
  8.7996).. controls (9.0449, 8.8211) and (9.074, 8.8331) .. (9.1043, 8.8331).. 
  controls (9.1346, 8.8331) and (9.1637, 8.8211) .. (9.185, 8.7996).. controls 
  (9.2065, 8.7782) and (9.2185, 8.7492) .. (9.2185, 8.7188) -- cycle(9.2185, 
  8.7188);




\end{tikzpicture}



==> figures/timelike-tikz-codes/timelike-pos-tikz-crossing-labeled.tex <==

\definecolor{cff7f00}{RGB}{255,127,0}
\definecolor{cff7d00}{RGB}{255,125,0}



\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]

\coordinate (wp) at (6.7994, 15.8213);
\coordinate (wm) at (6.6994, 6.7121);
\coordinate (w0) at (4.1697, 11.138);
\coordinate (w1) at (9.429, 11.138);
\coordinate (w2) at (14.6881, 11.138);
\coordinate (ref) at ($ (wm) + (0,1.5) $);

\fill[BrickRed] (ref) circle[radius=.1cm];
\draw[line width = 1.2,midarrow,draw=BrickRed] (ref) to[out=120,in=0] ($ (w0) + (-.7,1)$);
\draw[line width = 1.2,draw=BrickRed] ($ (w0) + (-.7,1)$) to[out=180,in=170] (ref);
\draw[line width = 1.2,midarrow,draw=BrickRed] (ref) to[out=30,in=-60] ($ (w1) + (1,1)$);
\draw[line width = 1.2,draw=BrickRed] ($ (w1) + (1,1)$) to[out=120,in=60] (ref);
\node[text=BrickRed,font=\Large] at ($ (ref) + (0,-.5)$) {$u_{0}$};
\node[text=BrickRed,font=\Large] at ($ (w0) + (0,1.5)$) {$\mathcal{C}_{0}$};
\node[text=BrickRed,font=\Large] at ($ (w1) + (0,2)$) {$\mathcal{C}_{1}$};
\node[text=BrickRed] at ($ (w0) + (1.2,.2)$) {$1$};
\node[text=BrickRed] at ($ (w1) + (-1,-2.5)$) {$2$};
\node[text=BrickRed] at ($ (w1) + (.8,-1.2)$) {$3$};
\node[text=BrickRed] at ($ (w1) + (1.4,1)$) {$4$};
\node[text=BrickRed] at ($ (w1) + (-.7,1.2)$) {$5$};
\node[text=BrickRed] at ($ (w1) + (-1.5,.5)$) {$6$};
\node[text=BrickRed] at ($ (w1) + (-1.8,-.3)$) {$7$};


  \draw[line width = 1.2,
  draw=orange,
        decorate,
        decoration={snake, amplitude=.5mm, segment length=2mm}]
    (w0) to[out=-180, in=120] (wm);
    \draw[line width = 1.2,
  draw=orange,
        decorate,
        decoration={snake, amplitude=.5mm, segment length=2mm}]
    (w2) to[out=0, in=0] (wp);


  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (10.1775, 6.3189) -- (10.2468, 6.168) --
   (10.2899, 6.0787) -- (10.362, 5.9358) -- (10.486, 5.7066) -- (10.5151, 
  5.6557) -- (10.5438, 5.6065) -- (10.5999, 5.5126) -- (10.709, 5.3381) -- 
  (10.7359, 5.2968) -- (10.7628, 5.2561) -- (10.8161, 5.177) -- (10.9221, 
  5.0258) -- (11.1337, 4.7461) -- (11.1602, 4.7129) -- (11.1868, 4.68) -- 
  (11.24, 4.6152) -- (11.3468, 4.4891) -- (11.5628, 4.25) -- (12.0067, 3.8148) 
  -- (12.0374, 3.7871) -- (12.0682, 3.7596) -- (12.1299, 3.7053) -- (12.2545, 
  3.5992) -- (12.5075, 3.3962) -- (12.5395, 3.3716) -- (12.5716, 3.3474) -- 
  (12.6361, 3.2993) -- (12.7659, 3.2052) -- (13.0294, 3.0256) -- (13.0627, 
  3.004) -- (13.096, 2.9825) -- (13.1632, 2.94) -- (13.2981, 2.8571) -- 
  (13.5717, 2.6993) -- (13.6063, 2.6803) -- (13.6409, 2.6615) -- (13.7105, 
  2.6243) -- (13.8504, 2.552) -- (14.1334, 2.4153) -- (14.1668, 2.4) -- 
  (14.2003, 2.3848) -- (14.2672, 2.3549) -- (14.4019, 2.2969) -- (14.674, 
  2.1876) -- (14.7084, 2.1745) -- (14.7427, 2.1616) -- (14.8114, 2.1362) -- 
  (14.9498, 2.0872) -- (15.2287, 1.996) -- (15.2638, 1.9851) -- (15.299, 1.9745)
   -- (15.3694, 1.9536) -- (15.5108, 1.9135) -- (15.5462, 1.9039) -- (15.5818, 
  1.8944) -- (15.6529, 1.8758) -- (15.7958, 1.8402) -- (15.8674, 1.8234) -- 
  (15.9392, 1.807) -- (16.0834, 1.776) -- (16.1196, 1.7687) -- (16.1557, 1.7614)
   -- (16.2282, 1.7474) -- (16.3736, 1.7209) -- (16.4093, 1.7148) -- (16.445, 
  1.7089) -- (16.5166, 1.6973) -- (16.6601, 1.6758) -- (16.696, 1.6707) -- 
  (16.7321, 1.6659) -- (16.8042, 1.6565) -- (16.9486, 1.6395) -- (16.9849, 
  1.6356) -- (17.021, 1.6317) -- (17.0936, 1.6246) -- (17.1298, 1.6213) -- 
  (17.1661, 1.6181) -- (17.2388, 1.612) -- (17.3116, 1.6065) -- (17.3481, 1.604)
   -- (17.3845, 1.6016) -- (17.421, 1.5994) -- (17.4574, 1.5973) -- (17.5306, 
  1.5934) -- (17.5671, 1.5918) -- (17.6036, 1.5903) -- (17.6403, 1.5887) -- 
  (17.6768, 1.5875) -- (17.7134, 1.5864) -- (17.7868, 1.5845) -- (17.8234, 
  1.5838) -- (17.8601, 1.5832) -- (17.8967, 1.5828) -- (17.9335, 1.5825) -- 
  (17.9702, 1.5824) -- (18.007, 1.5823) -- (18.0438, 1.5824) -- (18.0806, 
  1.5827) -- (18.1173, 1.5831) -- (18.1541, 1.5836) -- (18.1909, 1.5843) -- 
  (18.2277, 1.5852) -- (18.2645, 1.5861) -- (18.3013, 1.5872) -- (18.3382, 
  1.5885) -- (18.375, 1.5898) -- (18.412, 1.5914) -- (18.4488, 1.5931) -- 
  (18.4857, 1.5949) -- (18.5225, 1.5969) -- (18.5594, 1.5989) -- (18.5963, 
  1.6011) -- (18.6333, 1.6036) -- (18.707, 1.6087) -- (18.7471, 1.6118) -- 
  (18.7872, 1.6151) -- (18.8673, 1.6219) -- (18.9074, 1.6257) -- (18.9473, 
  1.6295) -- (19.0275, 1.6378) -- (19.0675, 1.6421) -- (19.1076, 1.6466) -- 
  (19.1877, 1.6563) -- (19.3479, 1.6775) -- (19.3879, 1.6831) -- (19.428, 
  1.6891) -- (19.5081, 1.7013) -- (19.6679, 1.7278) -- (19.7079, 1.7348) -- 
  (19.7478, 1.742) -- (19.8278, 1.757) -- (19.9873, 1.7888) -- (20.0272, 1.7971)
   -- (20.0671, 1.8056) -- (20.1468, 1.8233) -- (20.3058, 1.8605) -- (20.3455, 
  1.8701) -- (20.3852, 1.8801) -- (20.4646, 1.9003) -- (20.6229, 1.9429) -- 
  (20.6624, 1.9539) -- (20.7019, 1.9651) -- (20.7808, 1.988) -- (20.9383, 
  2.0359) -- (21.2517, 2.1395) -- (21.3245, 2.1652) -- (21.3972, 2.1915) -- 
  (21.542, 2.2458) -- (21.8302, 2.3613) -- (21.9018, 2.3916) -- (21.9732, 
  2.4224) -- (22.1157, 2.486) -- (22.3984, 2.6196) -- (22.4335, 2.637) -- 
  (22.4685, 2.6545);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (10.1775, 6.3189) -- (10.0137, 6.3386) 
  -- (9.9171, 6.3526) -- (9.8357, 6.3657) -- (9.7631, 6.3785) -- (9.6963, 
  6.3911) -- (9.6337, 6.4037) -- (9.5181, 6.4291) -- (9.464, 6.4419) -- (9.4117,
   6.4547) -- (9.3122, 6.4806) -- (9.1288, 6.534) -- (9.0854, 6.5475) -- 
  (9.0431, 6.5613) -- (8.9606, 6.5888) -- (8.804, 6.6456) -- (8.7664, 6.6599) --
   (8.7293, 6.6745) -- (8.6567, 6.7037) -- (8.5174, 6.7637) -- (8.4836, 6.7788) 
  -- (8.4501, 6.7941) -- (8.3847, 6.825) -- (8.2579, 6.8877) -- (8.02, 7.0171) 
  -- (7.9915, 7.0335) -- (7.9634, 7.0502) -- (7.908, 7.0835) -- (7.8001, 7.1512)
   -- (7.5962, 7.2897) -- (7.5697, 7.3088) -- (7.5434, 7.3279) -- (7.4917, 
  7.3664) -- (7.3911, 7.4442) -- (7.2014, 7.6028) -- (7.1786, 7.6228) -- 
  (7.1562, 7.6429) -- (7.1118, 7.6834) -- (7.0258, 7.7648) -- (6.8637, 7.9299) 
  -- (6.8444, 7.9507) -- (6.8253, 7.9717) -- (6.7875, 8.0134) -- (6.7145, 
  8.0976) -- (6.5775, 8.2677) -- (6.5613, 8.2892) -- (6.5451, 8.3105) -- 
  (6.5136, 8.3534) -- (6.4525, 8.4395) -- (6.3391, 8.6129) -- (6.3266, 8.6333) 
  -- (6.3142, 8.6535) -- (6.2901, 8.6942) -- (6.2433, 8.7758) -- (6.232, 8.7962)
   -- (6.2209, 8.8166) -- (6.1991, 8.8575) -- (6.1572, 8.9393) -- (6.1472, 
  8.9597) -- (6.1372, 8.9803) -- (6.1178, 9.0212) -- (6.0806, 9.1032) -- 
  (6.0133, 9.2672) -- (6.0055, 9.2877) -- (5.9979, 9.3082) -- (5.9832, 9.3492) 
  -- (5.9552, 9.431) -- (5.9486, 9.4516) -- (5.9421, 9.4719) -- (5.9294, 9.5129)
   -- (5.906, 9.5945) -- (5.9005, 9.6148) -- (5.8951, 9.6352) -- (5.8848, 9.676)
   -- (5.8798, 9.6963) -- (5.875, 9.7167) -- (5.8658, 9.7572) -- (5.8613, 
  9.7776) -- (5.8571, 9.7979) -- (5.8489, 9.8384) -- (5.8343, 9.9191) -- 
  (5.8312, 9.9388) -- (5.828, 9.9587) -- (5.8221, 9.9981) -- (5.8193, 10.0178) 
  -- (5.8168, 10.0374) -- (5.812, 10.0766) -- (5.8097, 10.0962) -- (5.8076, 
  10.1159) -- (5.8057, 10.1353) -- (5.8021, 10.1745) -- (5.8006, 10.1939) -- 
  (5.7991, 10.2135) -- (5.7977, 10.2329) -- (5.7966, 10.2523) -- (5.7955, 
  10.2716) -- (5.7945, 10.2911) -- (5.7937, 10.3103) -- (5.793, 10.3296) -- 
  (5.7925, 10.3489) -- (5.7916, 10.3875) -- (5.7913, 10.4258) -- (5.7916, 
  10.4641) -- (5.7919, 10.4832) -- (5.7923, 10.5023) -- (5.7929, 10.5213) -- 
  (5.7936, 10.5403) -- (5.7944, 10.5592) -- (5.7954, 10.5782) -- (5.7963, 
  10.5971) -- (5.7976, 10.616) -- (5.7988, 10.6347) -- (5.8002, 10.6536) -- 
  (5.8051, 10.7098) -- (5.8071, 10.7284) -- (5.8112, 10.7656) -- (5.8135, 
  10.7843) -- (5.8159, 10.8027) -- (5.821, 10.8396) -- (5.8237, 10.8581) -- 
  (5.8266, 10.8764) -- (5.8327, 10.9131) -- (5.8393, 10.9495) -- (5.8463, 
  10.9859) -- (5.8501, 11.0039) -- (5.8539, 11.022) -- (5.8619, 11.0579) -- 
  (5.8793, 11.1293) -- (5.8844, 11.1486) -- (5.8895, 11.1678) -- (5.9002, 
  11.2059) -- (5.9234, 11.2817) -- (5.9358, 11.3192) -- (5.9487, 11.3566) -- 
  (5.9762, 11.4304) -- (5.9908, 11.4671) -- (6.0058, 11.5034) -- (6.0375, 
  11.5752) -- (6.1071, 11.7159) -- (6.1164, 11.7333) -- (6.1258, 11.7504) -- 
  (6.145, 11.7847) -- (6.1849, 11.8522) -- (6.2056, 11.8856) -- (6.2268, 
  11.9185) -- (6.2708, 11.9837) -- (6.2819, 11.9998) -- (6.2934, 12.0158) -- 
  (6.3165, 12.0475) -- (6.3643, 12.1102) -- (6.4656, 12.2313) -- (6.4779, 
  12.2451) -- (6.4903, 12.2588) -- (6.5155, 12.286) -- (6.5669, 12.3394) -- 
  (6.6744, 12.4423) -- (6.6883, 12.4547) -- (6.7024, 12.4671) -- (6.7305, 
  12.4918) -- (6.7881, 12.5397) -- (6.9077, 12.6316) -- (6.9386, 12.6537) -- 
  (6.9697, 12.6753) -- (7.0331, 12.7175) -- (7.0491, 12.7278) -- (7.0652, 
  12.738) -- (7.0979, 12.7582) -- (7.1639, 12.7972) -- (7.1806, 12.8067) -- 
  (7.1974, 12.816) -- (7.2313, 12.8345) -- (7.2999, 12.8702) -- (7.4407, 
  12.9362) -- (7.4602, 12.9446) -- (7.4796, 12.9529) -- (7.5189, 12.969) -- 
  (7.5984, 12.9996) -- (7.6386, 13.0139) -- (7.679, 13.0278) -- (7.7608, 
  13.0537) -- (7.7815, 13.0599) -- (7.8022, 13.0659) -- (7.8437, 13.0773) -- 
  (7.8645, 13.0828) -- (7.8854, 13.0882) -- (7.9275, 13.0985) -- (7.9696, 
  13.1082) -- (8.0121, 13.1171) -- (8.0333, 13.1214) -- (8.0546, 13.1254) -- 
  (8.0974, 13.1331) -- (8.1187, 13.1367) -- (8.1402, 13.1401) -- (8.1832, 
  13.1465) -- (8.2049, 13.1495) -- (8.2263, 13.1523) -- (8.2696, 13.1572) -- 
  (8.2913, 13.1596) -- (8.313, 13.1616) -- (8.3347, 13.1636) -- (8.3564, 
  13.1652) -- (8.3781, 13.1669) -- (8.3998, 13.1683) -- (8.4216, 13.1695) -- 
  (8.4433, 13.1705) -- (8.465, 13.1714) -- (8.4868, 13.1721) -- (8.5086, 
  13.1727) -- (8.5302, 13.1729) -- (8.552, 13.1732) -- (8.5736, 13.1732) -- 
  (8.5954, 13.1729) -- (8.617, 13.1727) -- (8.6387, 13.1721) -- (8.6603, 
  13.1714) -- (8.6818, 13.1706) -- (8.7034, 13.1695) -- (8.7249, 13.1684) -- 
  (8.7464, 13.167) -- (8.7679, 13.1654) -- (8.7893, 13.1637) -- (8.8104, 
  13.1619) -- (8.8312, 13.1599) -- (8.8521, 13.1576) -- (8.8729, 13.1553) -- 
  (8.8937, 13.1528) -- (8.9144, 13.1502) -- (8.9557, 13.1444) -- (8.9763, 
  13.1413) -- (8.9967, 13.1379) -- (9.0375, 13.1311) -- (9.0577, 13.1273) -- 
  (9.0778, 13.1235) -- (9.1179, 13.1152) -- (9.1378, 13.1109) -- (9.1576, 
  13.1065) -- (9.197, 13.0973) -- (9.2746, 13.0772) -- (9.2938, 13.0719) -- 
  (9.3128, 13.0664) -- (9.3506, 13.0553) -- (9.4248, 13.0314) -- (9.4432, 
  13.0252) -- (9.4613, 13.0189) -- (9.4973, 13.0061) -- (9.5679, 12.9793) -- 
  (9.7032, 12.9221) -- (9.7357, 12.9073) -- (9.768, 12.8921) -- (9.8308, 
  12.8614) -- (9.9507, 12.7983) -- (9.9642, 12.7908) -- (9.9777, 12.7832) -- 
  (10.0042, 12.7682) -- (10.0561, 12.738) -- (10.1556, 12.6773) -- (10.3383, 
  12.5563) -- (10.65, 12.3256) -- (10.6596, 12.3182) -- (10.6689, 12.3107) -- 
  (10.6877, 12.296) -- (10.7245, 12.2668) -- (10.7952, 12.2098) -- (10.927, 
  12.1015) -- (11.1584, 11.9074) -- (11.5055, 11.6174) -- (11.7696, 11.4086) -- 
  (11.9943, 11.2455) -- (12.1597, 11.1368) -- (12.3013, 11.0528) -- (12.4103, 
  10.9951) -- (12.4908, 10.9568) -- (12.56, 10.9276) -- (12.611, 10.9086) -- 
  (12.6545, 10.8942) -- (12.688, 10.8849) -- (12.6888, 10.8846) -- (12.6897, 
  10.8844) -- (12.6915, 10.884) -- (12.701, 10.8815) -- (12.7127, 10.8789) -- 
  (12.713, 10.8788) -- (12.7134, 10.8788) -- (12.7141, 10.8786) -- (12.7156, 
  10.8782) -- (12.7185, 10.8777) -- (12.7239, 10.8766) -- (12.7338, 10.8748) -- 
  (12.7341, 10.8746) -- (12.7343, 10.8746) -- (12.7348, 10.8745) -- (12.7359, 
  10.8744) -- (12.7379, 10.8739) -- (12.7419, 10.8734) -- (12.7422, 10.8734) -- 
  (12.7425, 10.8733) -- (12.7429, 10.8733) -- (12.7439, 10.8731) -- (12.7492, 
  10.8723) -- (12.7496, 10.8723) -- (12.7501, 10.8721) -- (12.7509, 10.872) -- 
  (12.7525, 10.8719) -- (12.7556, 10.8715) -- (12.756, 10.8715) -- (12.7564, 
  10.8713) -- (12.7571, 10.8713) -- (12.7585, 10.8712) -- (12.7612, 10.8708) -- 
  (12.762, 10.8708) -- (12.7627, 10.8706) -- (12.7641, 10.8706) -- (12.7643, 
  10.8705) -- (12.7655, 10.8705) -- (12.7667, 10.8703) -- (12.7674, 10.8703) -- 
  (12.768, 10.8702) -- (12.7692, 10.8702) -- (12.7716, 10.8699) -- (12.7738, 
  10.8699) -- (12.7739, 10.8698) -- (12.7769, 10.8698) -- (12.7773, 10.8696) -- 
  (12.7885, 10.8696) -- (12.7888, 10.8698) -- (12.791, 10.8698) -- (12.7914, 
  10.8699) -- (12.7928, 10.8699) -- (12.7932, 10.8701) -- (12.7944, 10.8701) -- 
  (12.7949, 10.8702) -- (12.7958, 10.8702) -- (12.796, 10.8703) -- (12.7971, 
  10.8703) -- (12.7971, 10.8705) -- (12.7976, 10.8705) -- (12.7983, 10.8706) -- 
  (12.7993, 10.8708) -- (12.7995, 10.8708) -- (12.7997, 10.8709) -- (12.8002, 
  10.8709) -- (12.8009, 10.871) -- (12.8011, 10.871) -- (12.8012, 10.8712) -- 
  (12.8018, 10.8712) -- (12.8024, 10.8715) -- (12.8035, 10.8717) -- (12.8044, 
  10.872) -- (12.8051, 10.8722) -- (12.8055, 10.8725) -- (12.8059, 10.8726) -- 
  (12.8064, 10.8729) -- (12.8066, 10.873) -- (12.8067, 10.873) -- (12.8069, 
  10.8732) -- (12.807, 10.8732) -- (12.807, 10.8733) -- (12.8071, 10.8733) -- 
  (12.8071, 10.8734);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (10.1775, 6.3189) -- (10.2722, 6.45) -- 
  (10.3261, 6.5256) -- (10.409, 6.6431) -- (10.5348, 6.8242) -- (10.7203, 7.098)
   -- (10.9838, 7.5007) -- (11.337, 8.067) -- (11.8018, 8.8551) -- (12.0746, 
  9.3368) -- (12.264, 9.678) -- (12.4136, 9.9533) -- (12.5166, 10.148) -- 
  (12.5994, 10.3103) -- (12.6592, 10.433) -- (12.7006, 10.5226) -- (12.7336, 
  10.599) -- (12.7561, 10.6553) -- (12.7723, 10.6992) -- (12.785, 10.737) -- 
  (12.7933, 10.765) -- (12.7996, 10.7889) -- (12.7996, 10.7892) -- (12.7998, 
  10.7895) -- (12.7999, 10.7902) -- (12.8007, 10.7939) -- (12.8018, 10.7987) -- 
  (12.8038, 10.8073) -- (12.8038, 10.8078) -- (12.8039, 10.8082) -- (12.804, 
  10.8092) -- (12.8045, 10.811) -- (12.8051, 10.8146) -- (12.8062, 10.8209) -- 
  (12.8064, 10.8212) -- (12.8064, 10.8217) -- (12.8065, 10.8226) -- (12.8068, 
  10.8241) -- (12.8072, 10.8271) -- (12.8073, 10.8272) -- (12.8073, 10.8278) -- 
  (12.8075, 10.8286) -- (12.8076, 10.83) -- (12.808, 10.8326) -- (12.808, 
  10.8329) -- (12.8082, 10.8332) -- (12.8082, 10.8337) -- (12.8083, 10.835) -- 
  (12.8086, 10.8372) -- (12.8086, 10.8374) -- (12.8087, 10.8377) -- (12.8087, 
  10.8381) -- (12.8089, 10.8392) -- (12.809, 10.8412) -- (12.809, 10.8414) -- 
  (12.8091, 10.8417) -- (12.8091, 10.8421) -- (12.8093, 10.8432) -- (12.8093, 
  10.8442) -- (12.8094, 10.845) -- (12.8094, 10.846) -- (12.8096, 10.8468) -- 
  (12.8096, 10.8489) -- (12.8097, 10.8493) -- (12.8097, 10.8522) -- (12.8098, 
  10.8523) -- (12.8098, 10.8596) -- (12.8097, 10.86) -- (12.8097, 10.8624) -- 
  (12.8096, 10.8631) -- (12.8096, 10.8643) -- (12.8094, 10.8643) -- (12.8094, 
  10.8656) -- (12.8093, 10.8657) -- (12.8093, 10.8664) -- (12.8091, 10.8667) -- 
  (12.8091, 10.8671) -- (12.809, 10.8679) -- (12.809, 10.8682) -- (12.8089, 
  10.8686) -- (12.8087, 10.8691) -- (12.8087, 10.8697) -- (12.8083, 10.8709) -- 
  (12.8082, 10.8715) -- (12.8079, 10.8723) -- (12.8078, 10.8726) -- (12.8075, 
  10.8729) -- (12.8075, 10.873) -- (12.8073, 10.8731) -- (12.8073, 10.8733) -- 
  (12.8072, 10.8734);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (10.1775, 15.4281) -- (10.2432, 15.2802)
   -- (10.281, 15.1956) -- (10.3393, 15.0643) -- (10.4286, 14.8632) -- (10.5625,
   14.562) -- (10.7575, 14.1241) -- (11.0308, 13.5176) -- (11.4235, 12.6888) -- 
  (11.6845, 12.1919) -- (11.8874, 11.8474) -- (12.0662, 11.5781) -- (12.2029, 
  11.3954) -- (12.3242, 11.2504) -- (12.4207, 11.147) -- (12.4938, 11.0758) -- 
  (12.5583, 11.0191) -- (12.6067, 10.9801) -- (12.6453, 10.9517) -- (12.6791, 
  10.9289) -- (12.7044, 10.9134) -- (12.7262, 10.9011) -- (12.7433, 10.8924) -- 
  (12.7561, 10.8866) -- (12.767, 10.8821) -- (12.7752, 10.8791) -- (12.7823, 
  10.8769) -- (12.7876, 10.8753) -- (12.7878, 10.8752) -- (12.7882, 10.8752) -- 
  (12.7887, 10.8751) -- (12.7897, 10.8748) -- (12.7916, 10.8744) -- (12.7918, 
  10.8744) -- (12.7919, 10.8742) -- (12.7921, 10.8742) -- (12.7926, 10.8741) -- 
  (12.7951, 10.8737) -- (12.7952, 10.8737) -- (12.7954, 10.8735) -- (12.7958, 
  10.8735) -- (12.7965, 10.8734) -- (12.797, 10.8734) -- (12.7976, 10.8733) -- 
  (12.7978, 10.8733) -- (12.7981, 10.8731) -- (12.7991, 10.8731) -- (12.7996, 
  10.873) -- (12.8007, 10.873) -- (12.8009, 10.8729) -- (12.8051, 10.8729) -- 
  (12.8053, 10.873) -- (12.806, 10.873) -- (12.8061, 10.8731) -- (12.8065, 
  10.8731) -- (12.8067, 10.8733) -- (12.8069, 10.8733) -- (12.8071, 10.8734);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (10.1775, 15.4281) -- (10.0127, 15.4431)
   -- (9.9144, 15.4499) -- (9.8313, 15.4544) -- (9.7566, 15.4575) -- (9.6875, 
  15.4594) -- (9.6224, 15.4606) -- (9.5606, 15.461) -- (9.5013, 15.4609) -- 
  (9.4441, 15.4602) -- (9.3888, 15.459) -- (9.3351, 15.4573) -- (9.2829, 
  15.4552) -- (9.2318, 15.4529) -- (9.1819, 15.45) -- (9.1329, 15.4468) -- 
  (9.085, 15.4434) -- (9.0377, 15.4397) -- (8.9914, 15.4355) -- (8.9457, 
  15.4311) -- (8.9007, 15.4264) -- (8.8564, 15.4216) -- (8.8126, 15.4164) -- 
  (8.7267, 15.4052) -- (8.6845, 15.3993) -- (8.6428, 15.3932) -- (8.5606, 
  15.3803) -- (8.4013, 15.3518) -- (8.3623, 15.344) -- (8.3238, 15.3362) -- 
  (8.2476, 15.3199) -- (8.0987, 15.2852) -- (8.0622, 15.2761) -- (8.026, 
  15.2667) -- (7.9543, 15.2476) -- (7.8138, 15.2072) -- (7.7792, 15.1967) -- 
  (7.7449, 15.1861) -- (7.6768, 15.1643) -- (7.5432, 15.1189) -- (7.2853, 
  15.0208) -- (7.2512, 15.0067) -- (7.2173, 14.9925) -- (7.1504, 14.9637) -- 
  (7.0185, 14.904) -- (6.764, 14.7773) -- (6.733, 14.7607) -- (6.7021, 14.744) 
  -- (6.6409, 14.7103) -- (6.5209, 14.6408) -- (6.2888, 14.4952) -- (6.2606, 
  14.4763) -- (6.2325, 14.4573) -- (6.1768, 14.419) -- (6.0674, 14.3407) -- 
  (5.8565, 14.1777) -- (5.8309, 14.1567) -- (5.8054, 14.1356) -- (5.755, 
  14.0931) -- (5.6559, 14.0065) -- (5.4657, 13.8276) -- (5.4442, 13.8063) -- 
  (5.4227, 13.7848) -- (5.3804, 13.7415) -- (5.2973, 13.6537) -- (5.138, 
  13.4735) -- (5.1187, 13.4506) -- (5.0997, 13.4275) -- (5.0618, 13.3812) -- 
  (4.9878, 13.2872) -- (4.8467, 13.0949) -- (4.8296, 13.0706) -- (4.8128, 
  13.046) -- (4.7794, 12.9967) -- (4.7147, 12.8971) -- (4.592, 12.6938) -- 
  (4.5628, 12.6423) -- (4.5343, 12.5902) -- (4.4788, 12.4853) -- (4.375, 
  12.2718) -- (4.363, 12.2454) -- (4.351, 12.2188) -- (4.3277, 12.1655) -- 
  (4.2827, 12.058) -- (4.2718, 12.031) -- (4.261, 12.0038) -- (4.2399, 11.9494) 
  -- (4.1996, 11.8398) -- (4.1899, 11.8121) -- (4.1803, 11.7846) -- (4.1615, 
  11.729) -- (4.126, 11.6174) -- (4.1174, 11.5893) -- (4.109, 11.5612) -- 
  (4.0928, 11.5047) -- (4.0619, 11.3911) -- (4.0546, 11.3625) -- (4.0474, 
  11.3339) -- (4.0335, 11.2765) -- (4.0076, 11.161) -- (4.0015, 11.1321) -- 
  (3.9955, 11.103) -- (3.984, 11.0447) -- (3.963, 10.9276) -- (3.9581, 10.8981) 
  -- (3.9535, 10.8686) -- (3.9445, 10.8096) -- (3.9402, 10.78) -- (3.9361, 
  10.7502) -- (3.9284, 10.6908) -- (3.9247, 10.6609) -- (3.9212, 10.631) -- 
  (3.9147, 10.5712) -- (3.9117, 10.5412) -- (3.9089, 10.5111) -- (3.9037, 
  10.4509) -- (3.9011, 10.4181) -- (3.8987, 10.3853) -- (3.8965, 10.3525) -- 
  (3.8945, 10.3196) -- (3.8927, 10.2866) -- (3.891, 10.2537) -- (3.8896, 
  10.2206) -- (3.8884, 10.1876) -- (3.8873, 10.1543) -- (3.8865, 10.1211) -- 
  (3.8858, 10.0879) -- (3.8852, 10.0547) -- (3.885, 10.0214) -- (3.8848, 9.988) 
  -- (3.8848, 9.9545) -- (3.8851, 9.921) -- (3.8855, 9.8876) -- (3.8862, 9.8541)
   -- (3.887, 9.8204) -- (3.888, 9.7868) -- (3.8892, 9.7532) -- (3.8906, 9.7194)
   -- (3.8923, 9.6857) -- (3.8941, 9.6519) -- (3.896, 9.618) -- (3.8982, 9.5841)
   -- (3.9005, 9.5502) -- (3.9032, 9.5163) -- (3.9059, 9.4823) -- (3.9088, 
  9.4484) -- (3.9153, 9.3802) -- (3.9187, 9.346) -- (3.9226, 9.3118) -- (3.9306,
   9.2435) -- (3.9348, 9.2092) -- (3.9394, 9.1748) -- (3.9489, 9.1062) -- 
  (3.954, 9.0718) -- (3.9594, 9.0374) -- (3.9705, 8.9684) -- (3.9952, 8.8303) --
   (4.002, 8.7956) -- (4.0087, 8.761) -- (4.0232, 8.6917) -- (4.0542, 8.5527) --
   (4.0625, 8.5178) -- (4.071, 8.4831) -- (4.0885, 8.4133) -- (4.126, 8.2736) --
   (4.1352, 8.2409) -- (4.1446, 8.2083) -- (4.164, 8.143) -- (4.2047, 8.012) -- 
  (4.2948, 7.7495) -- (4.3068, 7.7167) -- (4.319, 7.6838) -- (4.3441, 7.6181) --
   (4.3964, 7.4865) -- (4.5094, 7.2227) -- (4.5394, 7.1568) -- (4.5703, 7.0908) 
  -- (4.6341, 6.9587) -- (4.7704, 6.6942) -- (5.0783, 6.1649) -- (5.1008, 6.129)
   -- (5.1235, 6.0931) -- (5.1697, 6.0213) -- (5.2647, 5.8777) -- (5.4649, 
  5.5904) -- (5.9056, 5.015) -- (5.9348, 4.979) -- (5.9643, 4.9429) -- (6.024, 
  4.8708) -- (6.1455, 4.7265) -- (6.3978, 4.4374) -- (6.9369, 3.8571) -- 
  (6.9714, 3.8214) -- (7.0059, 3.7857) -- (7.0755, 3.7144) -- (7.2164, 3.5715) 
  -- (7.5042, 3.2858) -- (8.1018, 2.7175) -- (8.1399, 2.6823) -- (8.1781, 
  2.6471) -- (8.255, 2.5768) -- (8.4096, 2.4369) -- (8.7228, 2.1599) -- (9.3647,
   1.6218) -- (9.4028, 1.5912) -- (9.4409, 1.5608) -- (9.5173, 1.5) -- (9.6709, 
  1.3797) -- (9.9815, 1.1442) -- (10.6164, 0.6952) -- (10.6568, 0.6681) -- 
  (10.6972, 0.6412) -- (10.778, 0.5879) -- (10.9408, 0.4824) -- (11.2699, 
  0.2782) -- (11.9419, -0.1038) -- (11.9881, -0.1283) -- (12.0344, -0.1527) -- 
  (12.1273, -0.2011);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (10.1775, 15.4281) -- (10.2767, 15.5607)
   -- (10.3374, 15.6383) -- (10.4374, 15.7609) -- (10.6059, 15.9535) -- 
  (10.6447, 15.9957) -- (10.6826, 16.0361) -- (10.7564, 16.1128) -- (10.8979, 
  16.2529) -- (10.9324, 16.2857) -- (10.9666, 16.3176) -- (11.0341, 16.3795) -- 
  (11.1667, 16.4959) -- (11.4249, 16.7049) -- (11.4567, 16.7291) -- (11.4884, 
  16.7529) -- (11.5517, 16.7997) -- (11.6776, 16.889) -- (11.9271, 17.0531) -- 
  (11.9581, 17.0724) -- (11.9891, 17.0914) -- (12.0509, 17.1287) -- (12.1746, 
  17.2005) -- (12.4208, 17.333) -- (12.454, 17.3499) -- (12.4874, 17.3666) -- 
  (12.5539, 17.3991) -- (12.6868, 17.4615) -- (12.72, 17.4766) -- (12.7532, 
  17.4914) -- (12.8195, 17.5204) -- (12.952, 17.5756) -- (12.9851, 17.589) -- 
  (13.0182, 17.6021) -- (13.0845, 17.6277) -- (13.2166, 17.6764) -- (13.4807, 
  17.7646) -- (13.5136, 17.7748) -- (13.5465, 17.7847) -- (13.6124, 17.8041) -- 
  (13.744, 17.8408) -- (13.7769, 17.8495) -- (13.8097, 17.858) -- (13.8755, 
  17.8745) -- (14.0067, 17.9055) -- (14.0393, 17.9128) -- (14.0721, 17.92) -- 
  (14.1376, 17.9338) -- (14.2683, 17.9593) -- (14.3009, 17.9653) -- (14.3335, 
  17.9711) -- (14.3987, 17.9823) -- (14.5288, 18.0026) -- (14.5592, 18.007) -- 
  (14.5896, 18.0111) -- (14.6501, 18.0192) -- (14.6804, 18.0231) -- (14.7106, 
  18.0267) -- (14.7711, 18.0337) -- (14.8012, 18.037) -- (14.8314, 18.04) -- 
  (14.8916, 18.046) -- (14.9218, 18.0487) -- (14.9519, 18.0513) -- (15.0119, 
  18.0562) -- (15.042, 18.0584) -- (15.072, 18.0604) -- (15.1019, 18.0624) -- 
  (15.1318, 18.0642) -- (15.1619, 18.0658) -- (15.1918, 18.0675) -- (15.2215, 
  18.0688) -- (15.2813, 18.0713) -- (15.3111, 18.0724) -- (15.3706, 18.0741) -- 
  (15.4004, 18.0748) -- (15.43, 18.0753) -- (15.4597, 18.0757) -- (15.4894, 
  18.076) -- (15.5189, 18.0761) -- (15.5485, 18.0761) -- (15.5782, 18.076) -- 
  (15.6077, 18.0759) -- (15.6666, 18.075) -- (15.6961, 18.0745) -- (15.7255, 
  18.0738) -- (15.7548, 18.073) -- (15.7842, 18.072) -- (15.8135, 18.0709) -- 
  (15.8429, 18.0697) -- (15.8721, 18.0684) -- (15.9013, 18.067) -- (15.9597, 
  18.0637) -- (15.9888, 18.0619) -- (16.0179, 18.06) -- (16.0761, 18.0559) -- 
  (16.105, 18.0537) -- (16.1341, 18.0512) -- (16.1918, 18.0461) -- (16.2207, 
  18.0435) -- (16.2496, 18.0406) -- (16.307, 18.0345) -- (16.4217, 18.0212) -- 
  (16.4496, 18.0176) -- (16.4776, 18.0139) -- (16.5334, 18.0061) -- (16.6446, 
  17.9895) -- (16.6723, 17.9851) -- (16.7, 17.9805) -- (16.7552, 17.9711) -- 
  (16.8651, 17.9512) -- (16.8925, 17.9458) -- (16.9198, 17.9404) -- (16.9744, 
  17.9294) -- (17.0829, 17.9061) -- (17.2978, 17.8546) -- (17.3246, 17.8477) -- 
  (17.3512, 17.8406) -- (17.4042, 17.8263) -- (17.5099, 17.7967) -- (17.7188, 
  17.7326) -- (17.7447, 17.7242) -- (17.7705, 17.7156) -- (17.822, 17.6983) -- 
  (17.9244, 17.6626) -- (18.1266, 17.5867) -- (18.1809, 17.5652) -- (18.2348, 
  17.5431) -- (18.342, 17.4979) -- (18.5529, 17.4027) -- (18.579, 17.3904) -- 
  (18.605, 17.378) -- (18.6567, 17.3528) -- (18.7594, 17.3013) -- (18.9613, 
  17.1936) -- (18.9861, 17.1799) -- (19.011, 17.1659) -- (19.0603, 17.1377) -- 
  (19.1582, 17.0802) -- (19.3503, 16.9612) -- (19.7188, 16.7069) -- (19.7396, 
  16.6915) -- (19.7604, 16.6759) -- (19.8016, 16.6446) -- (19.8834, 16.5814) -- 
  (20.0433, 16.4516) -- (20.0629, 16.435) -- (20.0824, 16.4184) -- (20.1213, 
  16.3851) -- (20.1982, 16.3176) -- (20.3482, 16.18) -- (20.3666, 16.1626) -- 
  (20.3849, 16.145) -- (20.4213, 16.1098) -- (20.4932, 16.0387) -- (20.633, 
  15.8939) -- (20.8968, 15.5944) -- (20.9139, 15.5738) -- (20.9309, 15.553) -- 
  (20.9646, 15.5112) -- (21.0309, 15.4273) -- (21.1585, 15.2567) -- (21.1741, 
  15.2352) -- (21.1895, 15.2135) -- (21.22, 15.1703) -- (21.2798, 15.0832) -- 
  (21.3946, 14.9069) -- (21.4085, 14.8847) -- (21.4223, 14.8624) -- (21.4496, 
  14.8178) -- (21.5029, 14.7281) -- (21.6045, 14.5468) -- (21.7879, 14.1785) -- 
  (21.7984, 14.1556) -- (21.8086, 14.1327) -- (21.8288, 14.087) -- (21.8682, 
  13.9951) -- (21.942, 13.8104) -- (21.9508, 13.7873) -- (21.9593, 13.764) -- 
  (21.9764, 13.7175) -- (22.0092, 13.6245) -- (22.0701, 13.4377) -- (22.0773, 
  13.4142) -- (22.0843, 13.3908) -- (22.0981, 13.344) -- (22.1244, 13.25) -- 
  (22.1307, 13.2265) -- (22.1371, 13.203) -- (22.1492, 13.156) -- (22.1724, 
  13.0619) -- (22.1834, 13.0147) -- (22.1939, 12.9676) -- (22.2138, 12.8734) -- 
  (22.2232, 12.8262) -- (22.2322, 12.7791) -- (22.2488, 12.6848) -- (22.2526, 
  12.6628) -- (22.2561, 12.6407) -- (22.263, 12.5968) -- (22.2757, 12.5089) -- 
  (22.2787, 12.487) -- (22.2816, 12.4649) -- (22.2871, 12.4211) -- (22.2971, 
  12.3333) -- (22.2994, 12.3113) -- (22.3016, 12.2893) -- (22.3058, 12.2455) -- 
  (22.3096, 12.2017) -- (22.3131, 12.158) -- (22.3161, 12.1142) -- (22.3176, 
  12.0924) -- (22.3188, 12.0705) -- (22.3201, 12.0487) -- (22.3213, 12.0268) -- 
  (22.3234, 11.9833) -- (22.3244, 11.9615) -- (22.3252, 11.9396) -- (22.3259, 
  11.9178) -- (22.3266, 11.8962) -- (22.3277, 11.8526) -- (22.3281, 11.8309) -- 
  (22.3284, 11.8092) -- (22.3286, 11.7875) -- (22.3289, 11.7442) -- (22.3289, 
  11.7224) -- (22.3286, 11.6791) -- (22.3284, 11.6577) -- (22.3275, 11.6144) -- 
  (22.327, 11.5929) -- (22.3264, 11.5712) -- (22.325, 11.5283) -- (22.3242, 
  11.5068) -- (22.3223, 11.4638) -- (22.3212, 11.4424) -- (22.3199, 11.4209) -- 
  (22.3173, 11.3782) -- (22.316, 11.3567) -- (22.3144, 11.3355) -- (22.3113, 
  11.2927) -- (22.3093, 11.2697) -- (22.3073, 11.2466) -- (22.303, 11.2006) -- 
  (22.3008, 11.1775) -- (22.2984, 11.1545) -- (22.2934, 11.1088) -- (22.2907, 
  11.0859) -- (22.288, 11.063) -- (22.2822, 11.0174) -- (22.2695, 10.9265) -- 
  (22.2661, 10.9037) -- (22.2626, 10.8811) -- (22.2553, 10.8359) -- (22.2396, 
  10.7459) -- (22.2355, 10.7236) -- (22.2312, 10.7012) -- (22.2224, 10.6565) -- 
  (22.2038, 10.5676) -- (22.199, 10.5454) -- (22.194, 10.5234) -- (22.1838, 
  10.4793) -- (22.1623, 10.3915) -- (22.1566, 10.3696) -- (22.151, 10.3478) -- 
  (22.1394, 10.3043) -- (22.115, 10.2177) -- (22.1088, 10.1961) -- (22.1024, 
  10.1746) -- (22.0894, 10.1318) -- (22.0623, 10.0464) -- (22.004, 9.8781) -- 
  (21.9968, 9.8585) -- (21.9896, 9.8391) -- (21.975, 9.8003) -- (21.9448, 
  9.7233) -- (21.881, 9.5712) -- (21.8726, 9.5524) -- (21.8644, 9.5335) -- 
  (21.8474, 9.4962) -- (21.8127, 9.4218) -- (21.7401, 9.2753) -- (21.7213, 
  9.2392) -- (21.7022, 9.2032) -- (21.6632, 9.1318) -- (21.5823, 8.9914) -- 
  (21.4082, 8.7201) -- (21.3971, 8.7038) -- (21.3858, 8.6877) -- (21.3632, 
  8.6556) -- (21.3173, 8.5919) -- (21.2229, 8.4672) -- (21.2108, 8.4518) -- 
  (21.1988, 8.4365) -- (21.1744, 8.406) -- (21.125, 8.3458) -- (21.0239, 8.228) 
  -- (21.0109, 8.2135) -- (20.9981, 8.1991) -- (20.9721, 8.1704) -- (20.9196, 
  8.1136) -- (20.8122, 8.003) -- (20.5887, 7.7928) -- (20.5733, 7.779) -- 
  (20.5576, 7.7654) -- (20.5263, 7.7384) -- (20.463, 7.6852) -- (20.3343, 
  7.5821) -- (20.3181, 7.5694) -- (20.2689, 7.5322) -- (20.2027, 7.4836) -- 
  (20.0686, 7.3899) -- (20.0517, 7.3786) -- (20.0346, 7.3671) -- (20.0006, 
  7.3448) -- (19.9319, 7.3008) -- (19.793, 7.2168) -- (19.5089, 7.063) -- 
  (19.4921, 7.0546) -- (19.4753, 7.0463) -- (19.4416, 7.0299) -- (19.3738, 
  6.998) -- (19.2374, 6.9373) -- (19.2203, 6.93) -- (19.2031, 6.9229) -- 
  (19.1688, 6.9085) -- (19.0997, 6.881) -- (18.961, 6.8289) -- (18.9436, 6.8227)
   -- (18.9261, 6.8166) -- (18.8913, 6.8045) -- (18.8212, 6.7812) -- (18.6808, 
  6.7378) -- (18.6632, 6.7327) -- (18.6103, 6.7178) -- (18.5396, 6.6989) -- 
  (18.3979, 6.6642) -- (18.3788, 6.6599) -- (18.3595, 6.6556) -- (18.321, 
  6.6472) -- (18.244, 6.6315) -- (18.2248, 6.6278) -- (18.2055, 6.6242) -- 
  (18.167, 6.6172) -- (18.0899, 6.604) -- (18.0513, 6.5979) -- (18.0128, 6.5921)
   -- (17.9935, 6.5894) -- (17.9742, 6.5867) -- (17.9357, 6.5815) -- (17.9164, 
  6.579) -- (17.8971, 6.5767) -- (17.8587, 6.5721) -- (17.7817, 6.564) -- 
  (17.7625, 6.5622) -- (17.7432, 6.5604) -- (17.7048, 6.5573) -- (17.6664, 
  6.5542) -- (17.628, 6.5516) -- (17.6088, 6.5504) -- (17.5705, 6.5482) -- 
  (17.5514, 6.5472) -- (17.5131, 6.5455) -- (17.4941, 6.5447) -- (17.4749, 
  6.544) -- (17.4559, 6.5435) -- (17.4367, 6.5429) -- (17.3987, 6.5421) -- 
  (17.3797, 6.5418) -- (17.3605, 6.5417) -- (17.3416, 6.5415) -- (17.3226, 
  6.5414) -- (17.3036, 6.5414) -- (17.2846, 6.5415) -- (17.2657, 6.5417) -- 
  (17.2467, 6.542) -- (17.2278, 6.5422) -- (17.1901, 6.5431) -- (17.1712, 
  6.5436) -- (17.1158, 6.5457) -- (17.0789, 6.5473) -- (17.0604, 6.5483) -- 
  (17.0236, 6.5505) -- (17.0053, 6.5516) -- (16.9869, 6.5528) -- (16.9504, 
  6.5556) -- (16.9321, 6.5571) -- (16.9139, 6.5586) -- (16.8774, 6.5618) -- 
  (16.841, 6.5654) -- (16.8048, 6.5692) -- (16.7867, 6.5712) -- (16.7687, 
  6.5732) -- (16.7326, 6.5777) -- (16.6967, 6.5823) -- (16.6608, 6.5872) -- 
  (16.5895, 6.5978) -- (16.554, 6.6036) -- (16.5185, 6.6095) -- (16.4481, 
  6.6223) -- (16.4306, 6.6256) -- (16.4131, 6.6291) -- (16.3783, 6.6361) -- 
  (16.3088, 6.651) -- (16.2744, 6.6587) -- (16.2399, 6.6668) -- (16.1717, 
  6.6836) -- (16.0369, 6.7203) -- (16.0058, 6.7294) -- (15.9749, 6.7387) -- 
  (15.9134, 6.7579) -- (15.7923, 6.7987) -- (15.7774, 6.8041) -- (15.7624, 
  6.8094) -- (15.7326, 6.8203) -- (15.6737, 6.8426) -- (15.5576, 6.8895) -- 
  (15.5433, 6.8956) -- (15.5291, 6.9016) -- (15.5006, 6.914) -- (15.4444, 
  6.9392) -- (15.3338, 6.9916) -- (15.1218, 7.1036) -- (15.1078, 7.1116) -- 
  (15.0941, 7.1195) -- (15.0665, 7.1356) -- (15.0121, 7.1681) -- (14.9061, 
  7.235) -- (14.893, 7.2435) -- (14.8802, 7.2521) -- (14.8546, 7.2693) -- 
  (14.804, 7.304) -- (14.7059, 7.3747) -- (14.6939, 7.3837) -- (14.6819, 7.3928)
   -- (14.6583, 7.4108) -- (14.6118, 7.4472) -- (14.5216, 7.5209) -- (14.3538, 
  7.6713) -- (14.3444, 7.6802) -- (14.3352, 7.689) -- (14.3169, 7.7068) -- 
  (14.2809, 7.7425) -- (14.2116, 7.8139) -- (14.083, 7.9568) -- (14.0754, 
  7.9657) -- (14.0678, 7.9746) -- (14.053, 7.9925) -- (14.0236, 8.0279) -- 
  (13.9674, 8.0987) -- (13.8639, 8.2383) -- (13.8574, 8.2477) -- (13.8508, 
  8.2571) -- (13.8378, 8.2757) -- (13.8126, 8.3127) -- (13.7645, 8.3859) -- 
  (13.677, 8.5287) -- (13.6668, 8.546) -- (13.6569, 8.5634) -- (13.6373, 8.5979)
   -- (13.6001, 8.6657) -- (13.5326, 8.7966) -- (13.5249, 8.8123) -- (13.5173, 
  8.8279) -- (13.5024, 8.8586) -- (13.4742, 8.9191) -- (13.4226, 9.0352) -- 
  (13.3364, 9.2493) -- (13.3342, 9.255) -- (13.332, 9.261) -- (13.3276, 9.2725) 
  -- (13.319, 9.2957) -- (13.3026, 9.3409) -- (13.2722, 9.4277) -- (13.2195, 
  9.5874) -- (13.1337, 9.8772) -- (13.0759, 10.0896) -- (13.0322, 10.2547) -- 
  (12.9946, 10.3954) -- (12.9657, 10.4984) -- (12.9395, 10.5858) -- (12.9177, 
  10.6521) -- (12.9005, 10.7006) -- (12.8847, 10.7415) -- (12.8721, 10.7712) -- 
  (12.8615, 10.7939) -- (12.8519, 10.8131) -- (12.8443, 10.8268) -- (12.8374, 
  10.8384) -- (12.832, 10.8467) -- (12.8276, 10.8529) -- (12.8237, 10.8581) -- 
  (12.8207, 10.8617) -- (12.8181, 10.8649) -- (12.8159, 10.8671) -- (12.8142, 
  10.8686) -- (12.8129, 10.87) -- (12.8118, 10.8708) -- (12.8108, 10.8715) -- 
  (12.8101, 10.872) -- (12.8096, 10.8724) -- (12.8094, 10.8724) -- (12.8094, 
  10.8726) -- (12.8091, 10.8726) -- (12.8091, 10.8727) -- (12.809, 10.8727);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (7.5485, 10.8733) -- (7.5488, 10.8731) 
  -- (7.549, 10.8731) -- (7.55, 10.8727) -- (7.5526, 10.8719) -- (7.5613, 
  10.8691) -- (7.5913, 10.8595) -- (7.7017, 10.8244) -- (7.7067, 10.8227) -- 
  (7.7116, 10.8212) -- (7.7217, 10.818) -- (7.7429, 10.8114) -- (7.7887, 
  10.7973) -- (7.8933, 10.7655) -- (8.1512, 10.6911) -- (8.1596, 10.6889) -- 
  (8.1853, 10.6819) -- (8.2199, 10.6724) -- (8.2914, 10.6532) -- (8.442, 
  10.6146) -- (8.4616, 10.6097) -- (8.4813, 10.6048) -- (8.521, 10.5952) -- 
  (8.6019, 10.576) -- (8.769, 10.5387) -- (8.79, 10.5343) -- (8.8532, 10.521) --
   (8.9385, 10.504) -- (8.96, 10.4998) -- (8.9816, 10.4958) -- (9.0249, 10.4877)
   -- (9.1119, 10.4721) -- (9.1228, 10.4702) -- (9.1338, 10.4684) -- (9.1555, 
  10.4647) -- (9.1994, 10.4574) -- (9.2873, 10.4436) -- (9.3093, 10.4403) -- 
  (9.3312, 10.4371) -- (9.3752, 10.4308) -- (9.4631, 10.4191) -- (9.475, 
  10.4176) -- (9.487, 10.416) -- (9.5107, 10.4131) -- (9.5581, 10.4075) -- 
  (9.5818, 10.4047) -- (9.6055, 10.4021) -- (9.6526, 10.3972) -- (9.6643, 
  10.3959) -- (9.676, 10.3948) -- (9.6995, 10.3925) -- (9.7462, 10.3882) -- 
  (9.8388, 10.3805) -- (9.8502, 10.3795) -- (9.8618, 10.3787) -- (9.8847, 
  10.377) -- (9.9301, 10.374) -- (9.9416, 10.3733) -- (9.9529, 10.3726) -- 
  (9.9753, 10.3713) -- (10.0203, 10.3688) -- (10.0313, 10.3682) -- (10.0425, 
  10.3677) -- (10.0646, 10.3667) -- (10.0757, 10.3662) -- (10.1087, 10.3649) -- 
  (10.1523, 10.3633) -- (10.1632, 10.363) -- (10.1739, 10.3626) -- (10.1956, 
  10.362) -- (10.2055, 10.3617) -- (10.2155, 10.3616) -- (10.2354, 10.3611) -- 
  (10.2552, 10.3608) -- (10.265, 10.3605) -- (10.2749, 10.3604) -- (10.2945, 
  10.3601) -- (10.3043, 10.3601) -- (10.3139, 10.36) -- (10.3237, 10.3598) -- 
  (10.3334, 10.3598) -- (10.343, 10.3597) -- (10.4098, 10.3597) -- (10.4192, 
  10.3598) -- (10.4287, 10.3598) -- (10.4381, 10.36) -- (10.4475, 10.36) -- 
  (10.4567, 10.3601) -- (10.4661, 10.3602) -- (10.503, 10.3608) -- (10.5212, 
  10.3611) -- (10.5394, 10.3615) -- (10.5485, 10.3617) -- (10.5574, 10.3619) -- 
  (10.5933, 10.363) -- (10.6109, 10.3635) -- (10.646, 10.3648) -- (10.6547, 
  10.3652) -- (10.6634, 10.3655) -- (10.6806, 10.3662) -- (10.7148, 10.3678) -- 
  (10.7484, 10.3695) -- (10.7816, 10.3713) -- (10.7906, 10.3718) -- (10.817, 
  10.3735) -- (10.8521, 10.3758) -- (10.8606, 10.3764) -- (10.8693, 10.3769) -- 
  (10.8864, 10.3781) -- (10.9201, 10.3808) -- (10.9285, 10.3813) -- (10.9369, 
  10.382) -- (10.9535, 10.3834) -- (10.9863, 10.3861) -- (11.0501, 10.3921) -- 
  (11.0579, 10.3928) -- (11.0658, 10.3936) -- (11.0812, 10.3951) -- (11.1118, 
  10.3983) -- (11.1716, 10.4047) -- (11.2849, 10.4187) -- (11.2916, 10.4195) -- 
  (11.2983, 10.4203) -- (11.3116, 10.4221) -- (11.3378, 10.4257) -- (11.3888, 
  10.4329) -- (11.4855, 10.4476) -- (11.4971, 10.4495) -- (11.5087, 10.4513) -- 
  (11.5314, 10.455) -- (11.5757, 10.4626) -- (11.6597, 10.4776) -- (11.6644, 
  10.4786) -- (11.6691, 10.4794) -- (11.6783, 10.4812) -- (11.6968, 10.4847) -- 
  (11.7328, 10.4917) -- (11.8011, 10.5055) -- (11.9247, 10.5326) -- (11.9286, 
  10.5334) -- (11.9326, 10.5344) -- (11.9403, 10.5362) -- (11.9554, 10.5396) -- 
  (11.9851, 10.5468) -- (12.0413, 10.5606) -- (12.1423, 10.5869) -- (12.296, 
  10.6316) -- (12.4117, 10.6695) -- (12.5076, 10.7046) -- (12.5761, 10.7324) -- 
  (12.6329, 10.7578) -- (12.6752, 10.7785) -- (12.7054, 10.7947) -- (12.7306, 
  10.8093) -- (12.7485, 10.8206) -- (12.7634, 10.8308) -- (12.7744, 10.839) -- 
  (12.7821, 10.8452) -- (12.7886, 10.8508) -- (12.7932, 10.8549) -- (12.7966, 
  10.8584) -- (12.7994, 10.8614) -- (12.8014, 10.8638) -- (12.8029, 10.8657) -- 
  (12.8042, 10.8673) -- (12.8056, 10.8696) -- (12.8064, 10.8709) -- (12.8065, 
  10.8715) -- (12.8068, 10.8719) -- (12.8069, 10.8722) -- (12.8069, 10.8724) -- 
  (12.8071, 10.8727) -- (12.8071, 10.8731) -- (12.8072, 10.8731) -- (12.8072, 
  10.8734);



  \path[draw=black,line cap=,line join=miter,line width=0.1058cm,miter 
  limit=3.25,shift={(-3.4925, 0.2646)}] (18.0658, 10.8737) -- (18.0655, 10.8737)
   -- (18.0606, 10.8753) -- (18.0495, 10.8789) -- (18.0103, 10.8916) -- (17.849,
   10.9425) -- (17.6113, 11.014) -- (17.3077, 11.0991) -- (16.9154, 11.1982) -- 
  (16.9094, 11.1997) -- (16.9033, 11.2011) -- (16.891, 11.204) -- (16.8664, 
  11.2097) -- (16.8166, 11.2211) -- (16.7156, 11.2436) -- (16.5079, 11.2867) -- 
  (16.5008, 11.2881) -- (16.4937, 11.2896) -- (16.4507, 11.2978) -- (16.3931, 
  11.3089) -- (16.277, 11.3298) -- (16.2624, 11.3323) -- (16.2478, 11.3349) -- 
  (16.2185, 11.3399) -- (16.16, 11.3495) -- (16.0426, 11.3679) -- (16.0353, 
  11.369) -- (16.0281, 11.3701) -- (16.0136, 11.3721) -- (15.9848, 11.3764) -- 
  (15.9271, 11.3845) -- (15.8117, 11.3995) -- (15.8046, 11.4004) -- (15.7974, 
  11.4013) -- (15.7831, 11.403) -- (15.7543, 11.4064) -- (15.697, 11.4129) -- 
  (15.583, 11.4246) -- (15.5698, 11.426) -- (15.5565, 11.4272) -- (15.5302, 
  11.4296) -- (15.4777, 11.4341) -- (15.4711, 11.4347) -- (15.4646, 11.4352) -- 
  (15.4515, 11.4362) -- (15.4253, 11.4383) -- (15.3735, 11.442) -- (15.3606, 
  11.4428) -- (15.3476, 11.4438) -- (15.3219, 11.4454) -- (15.3155, 11.4457) -- 
  (15.309, 11.4461) -- (15.2962, 11.4469) -- (15.2707, 11.4483) -- (15.2644, 
  11.4487) -- (15.2579, 11.449) -- (15.2452, 11.4497) -- (15.2199, 11.4509) -- 
  (15.2135, 11.4512) -- (15.2072, 11.4516) -- (15.1947, 11.4522) -- (15.1696, 
  11.4532) -- (15.1627, 11.4534) -- (15.1289, 11.4548) -- (15.1154, 11.4552) -- 
  (15.1087, 11.4555) -- (15.1019, 11.4556) -- (15.0886, 11.456) -- (15.0618, 
  11.4567) -- (15.0552, 11.4569) -- (15.0486, 11.4571) -- (15.0352, 11.4574) -- 
  (15.022, 11.4577) -- (15.0089, 11.4578) -- (14.9891, 11.4582) -- (14.9826, 
  11.4582) -- (14.976, 11.4584) -- (14.9695, 11.4584) -- (14.963, 11.4585) -- 
  (14.9564, 11.4585) -- (14.9499, 11.4587) -- (14.937, 11.4587) -- (14.9305, 
  11.4588) -- (14.8599, 11.4588) -- (14.8536, 11.4587) -- (14.8409, 11.4587) -- 
  (14.8346, 11.4585) -- (14.8282, 11.4585) -- (14.822, 11.4584) -- (14.8157, 
  11.4582) -- (14.8032, 11.4581) -- (14.797, 11.458) -- (14.7906, 11.458) -- 
  (14.7534, 11.4571) -- (14.7418, 11.4569) -- (14.7304, 11.4566) -- (14.7248, 
  11.4565) -- (14.719, 11.4563) -- (14.7077, 11.4559) -- (14.7019, 11.4558) -- 
  (14.6962, 11.4556) -- (14.6849, 11.4552) -- (14.6625, 11.4544) -- (14.6568, 
  11.4541) -- (14.6513, 11.454) -- (14.6401, 11.4534) -- (14.618, 11.4525) -- 
  (14.574, 11.4503) -- (14.5632, 11.4497) -- (14.5524, 11.449) -- (14.5309, 
  11.4478) -- (14.4883, 11.445) -- (14.4778, 11.4442) -- (14.4673, 11.4435) -- 
  (14.4465, 11.4419) -- (14.4053, 11.4385) -- (14.3954, 11.4377) -- (14.3855, 
  11.4368) -- (14.3658, 11.435) -- (14.3268, 11.4312) -- (14.322, 11.4307) -- 
  (14.3171, 11.4303) -- (14.3075, 11.4292) -- (14.2885, 11.4272) -- (14.2508, 
  11.423) -- (14.2462, 11.4224) -- (14.2416, 11.4219) -- (14.2322, 11.4208) -- 
  (14.2139, 11.4186) -- (14.1777, 11.4139) -- (14.1073, 11.4041) -- (14.0979, 
  11.4027) -- (14.0886, 11.4013) -- (14.0702, 11.3984) -- (14.0339, 11.3927) -- 
  (13.9639, 11.3805) -- (13.9597, 11.3798) -- (13.9554, 11.379) -- (13.9468, 
  11.3775) -- (13.93, 11.3743) -- (13.8971, 11.3679) -- (13.8333, 11.3548) -- 
  (13.8297, 11.3539) -- (13.826, 11.3532) -- (13.8188, 11.3516) -- (13.8046, 
  11.3484) -- (13.7765, 11.3421) -- (13.7225, 11.3293) -- (13.6218, 11.3031) -- 
  (13.6186, 11.3021) -- (13.6153, 11.3013) -- (13.5963, 11.2959) -- (13.5713, 
  11.2886) -- (13.5237, 11.2743) -- (13.4359, 11.2458) -- (13.4334, 11.2448) -- 
  (13.4309, 11.244) -- (13.4258, 11.2422) -- (13.4159, 11.2387) -- (13.3965, 
  11.2318) -- (13.3593, 11.2182) -- (13.2912, 11.1916) -- (13.1842, 11.1452) -- 
  (13.0934, 11.1) -- (13.0274, 11.0632) -- (12.9723, 11.0289) -- (12.9311, 
  11.0005) -- (12.9017, 10.9781) -- (12.8774, 10.958) -- (12.86, 10.9426) -- 
  (12.847, 10.9299) -- (12.8364, 10.9187) -- (12.829, 10.9102) -- (12.8229, 
  10.9026) -- (12.8185, 10.8967) -- (12.8155, 10.8923) -- (12.813, 10.8883) -- 
  (12.8113, 10.8854) -- (12.8101, 10.8831) -- (12.8091, 10.881) -- (12.8086, 
  10.8795) -- (12.808, 10.8782) -- (12.8078, 10.8773) -- (12.8075, 10.8764) -- 
  (12.8073, 10.8758) -- (12.8072, 10.8756) -- (12.8072, 10.8751) -- (12.8071, 
  10.8749) -- (12.8071, 10.8737);



  \path[fill=cff7f00,even odd rule] (6.7994, 6.8121) -- (6.9136, 6.6977) -- 
  (6.7994, 6.5834) -- (6.9136, 6.4692) -- (6.7994, 6.3548) -- (6.685, 6.4692) --
   (6.5708, 6.3548) -- (6.4564, 6.4692) -- (6.5708, 6.5834) -- (6.4564, 6.6977) 
  -- (6.5708, 6.8121) -- (6.685, 6.6977) -- cycle(6.7994, 6.8121);



  \path[fill=cff7f00,even odd rule] (6.7994, 15.9213) -- (6.9136, 15.8069) -- 
  (6.7994, 15.6927) -- (6.9136, 15.5783) -- (6.7994, 15.4641) -- (6.685, 
  15.5783) -- (6.5708, 15.4641) -- (6.4564, 15.5783) -- (6.5708, 15.6927) -- 
  (6.4564, 15.8069) -- (6.5708, 15.9213) -- (6.685, 15.8069) -- cycle(6.7994, 
  15.9213);



  \path[fill=cff7d00,even odd rule] (4.1697, 11.3666) -- (4.284, 11.2524) -- 
  (4.1697, 11.138) -- (4.284, 11.0238) -- (4.1697, 10.9094) -- (4.0554, 11.0238)
   -- (3.9412, 10.9094) -- (3.8268, 11.0238) -- (3.9412, 11.138) -- (3.8268, 
  11.2524) -- (3.9412, 11.3666) -- (4.0554, 11.2524) -- cycle(4.1697, 11.3666);



  \path[fill=cff7f00,even odd rule] (14.6881, 11.3666) -- (14.8025, 11.2524) -- 
  (14.6881, 11.138) -- (14.8025, 11.0238) -- (14.6881, 10.9094) -- (14.5739, 
  11.0238) -- (14.4595, 10.9094) -- (14.3452, 11.0238) -- (14.4595, 11.138) -- 
  (14.3452, 11.2524) -- (14.4595, 11.3666) -- (14.5739, 11.2524) -- 
  cycle(14.6881, 11.3666);



  \path[fill=blue,even odd rule] (4.1697, 11.138).. controls (4.1697, 11.1077) 
  and (4.1577, 11.0786) .. (4.1363, 11.0572).. controls (4.1148, 11.0357) and 
  (4.0857, 11.0238) .. (4.0554, 11.0238).. controls (4.0251, 11.0238) and 
  (3.996, 11.0357) .. (3.9747, 11.0572).. controls (3.9532, 11.0786) and 
  (3.9412, 11.1077) .. (3.9412, 11.138).. controls (3.9412, 11.1683) and 
  (3.9532, 11.1974) .. (3.9747, 11.2189).. controls (3.996, 11.2402) and 
  (4.0251, 11.2524) .. (4.0554, 11.2524).. controls (4.0857, 11.2524) and 
  (4.1148, 11.2402) .. (4.1363, 11.2189).. controls (4.1577, 11.1974) and 
  (4.1697, 11.1683) .. (4.1697, 11.138) -- cycle(4.1697, 11.138);



  \path[fill=blue,even odd rule] (14.6881, 11.138).. controls (14.6881, 11.1077)
   and (14.6761, 11.0786) .. (14.6546, 11.0572).. controls (14.6332, 11.0357) 
  and (14.6042, 11.0238) .. (14.5739, 11.0238).. controls (14.5435, 11.0238) and
   (14.5145, 11.0357) .. (14.493, 11.0572).. controls (14.4716, 11.0786) and 
  (14.4595, 11.1077) .. (14.4595, 11.138).. controls (14.4595, 11.1683) and 
  (14.4716, 11.1974) .. (14.493, 11.2189).. controls (14.5145, 11.2402) and 
  (14.5435, 11.2524) .. (14.5739, 11.2524).. controls (14.6042, 11.2524) and 
  (14.6332, 11.2402) .. (14.6546, 11.2189).. controls (14.6761, 11.1974) and 
  (14.6881, 11.1683) .. (14.6881, 11.138) -- cycle(14.6881, 11.138);



  \path[fill=blue,even odd rule] (9.429, 11.138).. controls (9.429, 11.1077) and
   (9.4168, 11.0786) .. (9.3955, 11.0572).. controls (9.374, 11.0357) and 
  (9.3449, 11.0238) .. (9.3146, 11.0238).. controls (9.2843, 11.0238) and 
  (9.2552, 11.0357) .. (9.2338, 11.0572).. controls (9.2123, 11.0786) and 
  (9.2003, 11.1077) .. (9.2003, 11.138).. controls (9.2003, 11.1683) and 
  (9.2123, 11.1974) .. (9.2338, 11.2189).. controls (9.2552, 11.2402) and 
  (9.2843, 11.2524) .. (9.3146, 11.2524).. controls (9.3449, 11.2524) and 
  (9.374, 11.2402) .. (9.3955, 11.2189).. controls (9.4168, 11.1974) and (9.429,
   11.1683) .. (9.429, 11.138) -- cycle(9.429, 11.138);




\end{tikzpicture}

